Heterotic String Model Building with Monad Bundles and Reinforcement Learning

We use reinforcement learning as a means of constructing string compactifications with prescribed properties. Specifically, we study heterotic SO(10) GUT models on Calabi-Yau three-folds with monad bundles, in search of phenomenologically promising examples. Due to the vast number of bundles and the sparseness of viable choices, methods based on systematic scanning are not suitable for this class of models. By focusing on two specific manifolds with Picard numbers two and three, we show that reinforcement learning can be used successfully to explore monad bundles. Training can be accomplished with minimal computing resources and leads to highly efficient policy networks. They produce phenomenologically promising states for nearly 100% of episodes and within a small number of steps. In this way, hundreds of new candidate standard models are found.

==> Monads_7669.txt <==
{{{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {2, 1, -2, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 3, 1}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, -1, 1, 1, 2}, 
   {2, 2, -2, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {2, 1, 1, 0, -2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 1}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {0, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 2}, 
   {0, 0, 0, 1, 0, 0}}, {{1, 2}, {2, 2}, {1, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 3, -1, -1, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 3}, 
   {1, 0, -1, 1, 0, 4}}, {{1, 1}, {2, 3}, {1, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 2}, {0, 1, -1, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 3}, 
   {2, -1, 1, 1, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {2, 0, -2, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, -1, 2, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {0, 0, 1, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 1, 2, -1}, {-1, 1, 1, 0, 1, 0}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 2, -1, 1, 1}, 
   {-2, 1, 1, 2, -1, 3}}, {{1, 2}, {2, 1}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, -2, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 1, -3, 0, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, -1, -1, 0, 1, 2}, {0, 1, 1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, -2, 1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, -1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 2, -1, -1, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 0}, {-1, 1, 1, 1, 1, 1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, -1, -1, 0, 1, 3}, 
   {0, 1, 1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {0, 1, -1, 0, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, -1, 2, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, 0, -1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, -1, 1}, 
   {1, 1, 1, 1, -1, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {-1, -1, 1, 2, 1, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, -1, 0, 2, 2, 2}, {0, 1, 1, -1, 0, 3}, {1, 1, -2, 0, 1, 2}}, 
  {{2, 2}, {1, 3}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {-1, 0, 2, -1, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 0, 0, 1, -1, 2}, 
   {0, 1, 2, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 2, -1, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, 
   {1, 1, 0, -1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 2, 3}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 2, 2}, 
   {1, 1, -1, 3, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 1, 1, 1}, {1, -1, 1, 1, -1, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-2, -1, 1, 1, 2, 2}, {0, 1, 0, 1, 0, 1}, 
   {1, -1, 1, 2, -1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -3, 1, 2}, 
   {2, -1, -1, 1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}, {0, -1, 1, 1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-2, 2, 0, 1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {1, 1, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {-1, 1, 1, -1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, {-1, -1, 1, 1, 1, 2}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 2}, 
   {2, 1, -1, -2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 0, 2}, {0, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 3}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 1, -1, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {0, 0, 0, 1, 0, 0}}, {{1, 2}, {2, 2}, {1, 0}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {0, 1, 1, -1, 0, 2}, {1, 0, 2, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, 
   {0, 0, 0, 1, 1, 0}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 2, 2}, {1, 2, -1, -1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 2, 0, -2, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {0, -1, 1, 0, 1, 5}}, {{1, 1}, {2, 2}, {1, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {1, -2, 2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 2, -1, 0, 1}, 
   {0, 1, 1, 0, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, {0, 2, 2, -1, -1, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {2, -2, 2, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 0, 2}, {0, 1, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {2, 0, -2, 1, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 3}, {0, -2, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 3}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {-1, 2, 0, 1, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 2, 0, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {1, 2, -2, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, {2, 1, 1, -2, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -1, -1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {2, 1, 1, 1, -2, 0}, {0, -1, 1, 1, 0, 2}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {2, 1, -1, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 3}, {1, 1, -1, 2, 0, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, 1, 2, -1, 3}, 
   {0, 1, 0, 1, 0, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, 1, 1, 0, -1, 5}}, 
  {{1, 1}, {1, 1}, {2, 5}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 2, 2, -1, 2}, 
   {-1, 1, 1, 1, 1, -1}}, {{0, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-2, 1, 1, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, {0, 1, -1, 1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, -1, 2, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-2, 1, 1, 1, 1, 0}, {1, -1, 1, 1, 1, 1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 4, -1, 1}, 
   {0, 1, 1, 2, 0, 0}}, {{0, 1}, {4, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, {1, 1, -1, -1, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -1, -1, 1}, 
   {1, 1, 1, -2, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 1, 1, 1}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {2, -1, -1, 0, 2, 2}, 
   {0, 1, 1, -1, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, 0, 0, 2}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {-1, 1, 2, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 2, 2, 2}, {1, 1, 0, -1, 1, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, -1, 2, 1, 1, 2}, 
   {1, 1, -1, 0, 3, 1}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, {2, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, -1, 2, 2, 4}}, {{1, 2}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -2, 1, 2, 4}, {1, 0, 0, 0, 1, 1}}, 
  {{1, 2}, {2, 4}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 1}, 
   {1, 0, -2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {1, -1, 0, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, -1, 2, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, 0, 0, 0, 1}, 
   {1, 0, -2, 1, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, 
   {1, -2, 1, 1, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -2, 1, 2, 3}, {1, 1, 0, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 0, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {1, 0, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {-2, 1, 2, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, -1, 1, 1, 2, 2}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, -1, 1, 1, 2, -1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-1, 0, 1, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, {-1, 2, -2, 1, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {-1, 2, 2, -1, 0, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, {-1, 0, 0, 1, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, 1, -1, -1, 0, 2}, {0, 2, 0, 2, -2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {2, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 1}, {0, 2, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, 1, -2, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, {0, -1, 1, 1, 0, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -1, 0, 3}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, -1, 0}, {1, -1, -1, 2, 1, 2}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, -1, 0, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {0, 1, 0, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 1}, 
   {0, 1, -2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 1, 1, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 0, -1, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, 
   {0, 0, -1, 1, 2, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, {1, 2, -2, 2, -1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {1, -2, -1, 2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 3}, {1, 0, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 3}, 
   {1, 1, 1, 0, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, {1, -2, 2, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, -1, 0, 0, 0, 2}, 
   {0, 1, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 2, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, 0, 0, 0, 3}, {1, -1, -1, 1, 1, 2}}, 
  {{1, 1}, {2, 3}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 2, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 2, 2}, 
   {1, 2, -2, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 2, 2, 2}, {1, 0, 1, -1, 0, 5}}, 
  {{1, 1}, {2, 2}, {1, 5}}}, {{{-2, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 0, 2, 0, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, 
   {2, 1, -2, 0, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 2}, {1, 2}, {3, 4}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, 0, 2}, 
   {1, -2, 2, 2, -1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 2}, {1, 0, 0, 0, 1, 0}}, 
  {{1, 2}, {2, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {-1, 2, 1, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {1, 1, 2, -1, -1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, -2, 1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 3, 0}, 
   {1, 0, 0, -1, 2, 1}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 0, -1, 1, 1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 0, 1, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 2}, {1, 1, 0, 2, -1, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {0, 1, 0, 1, -1, 2}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 3}, {1, 0, 0, 1, 0, 5}}, 
  {{1, 2}, {1, 3}, {2, 5}}}, {{{-2, 0, 1, 1, 1, 2}, {2, 1, -1, -1, 2, 0}, 
   {0, -1, 0, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, {2, -1, 1, 2, -2, 1}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 3, -1, 1}, 
   {-1, 1, 2, 3, 1, -1}}, {{0, 1}, {3, 1}, {3, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {1, 2, -1, -2, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, {-2, 2, 1, 1, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 2, 2}, 
   {1, 1, -1, -1, 1, 3}}, {{1, 1}, {2, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 3, -1, 1}, {0, 1, 1, 3, 0, 0}}, 
  {{0, 1}, {3, 1}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -1, 0, 0, 1}, 
   {0, 0, -1, 1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, -1, 1, 1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-2, 1, 1, 1, 0, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 1, 2, -1}, {-2, 1, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, -1, 1, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, {1, -2, 1, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 2, 0, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 0, 2, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, 0, 1}, 
   {1, 1, 1, 0, -2, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 3}, {1, 0, -2, 1, 2, 4}}, 
  {{1, 1}, {2, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 0, 0, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {2, 2, -2, -1, 2, 5}}, {{1, 1}, {1, 1}, {3, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 1, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 2, 0, -2, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {-1, 1, 2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, -1, 2, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {2, 0, -2, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -3, 0, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {2, 1, -1, 0, 0, 3}, 
   {0, 1, 0, -1, 1, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, {1, 0, 1, 0, 0, 5}}, 
  {{1, 2}, {1, 3}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, -1, 1, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, {1, -1, 1, 1, 0, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 3}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 2, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 4}, {1, -1, -1, 1, 1, 2}}, 
  {{1, 2}, {4, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 0, 0, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, -2, 2, 0, 3, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {0, 1, 1, 1, -1, 1}, {1, 0, 0, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 1, -1, 2, 4}}, {{1, 2}, {2, 1}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {-1, -1, 2, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {1, 2, -2, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, 0, 1, -2, 3, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {1, 1, -1, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 0, 1, 2, 2}, {0, 1, 1, -1, 0, 2}, 
   {1, -1, 2, 1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, -1, 1, 2, 1}, 
   {1, 2, -1, -1, 2, 0}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 1, -2, 1, 1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, {1, 0, -2, 1, 2, 4}}, 
  {{1, 1}, {2, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, 
   {0, 2, 2, -1, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 2, 2, 2}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 1, 1, 1}, 
   {1, 0, 0, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {1, 1, -2, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -3, 0, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 1, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -2, 2}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, -2, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {0, 2, 0, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 2, 1, -1, 1}, 
   {1, -1, 1, -1, 1, 4}}, {{1, 2}, {2, 1}, {1, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {-1, 1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 2, 3}, 
   {1, 0, 1, -1, 0, 4}}, {{1, 1}, {2, 3}, {1, 4}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 3}, {0, 2, -1, 2, 0, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 3}, 
   {0, 0, -1, 1, 2, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, {0, -1, 2, 0, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, {0, 1, 0, 1, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {-1, -1, 2, 0, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 1, 1}, {2, 1, 1, -2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {-2, 1, 1, 2, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 2}, {0, 1, 0, -1, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 3, -3, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -2, 0, 1, 3}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, -1, 2, 3}, 
   {1, -1, 0, 1, 0, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, 0, 0, -1, 2}, {1, -1, -1, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 4}, 
   {0, 0, 0, 1, 1, 3}}, {{1, 1}, {1, 4}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-1, 1, 1, 1, 0, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, -1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, -1, 1, 1, 2, 5}}, {{1, 2}, {2, 1}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 4}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, 
   {0, 0, -1, 1, 1, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, -1, 2, 1}, {1, 1, -1, 0, 4, 0}}, 
  {{1, 2}, {2, 1}, {4, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 2}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 2}, {0, 2, -2, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 1, 0, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 3}, {-1, 2, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {-3, 2, 2, -1, 2, 4}}, {{1, 2}, {2, 1}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 1, 0, 1, 0, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 3}, {-1, 1, 2, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, 
   {2, 1, -2, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 0, 2, 2}, {2, 1, 2, -2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 3}, 
   {1, 1, -2, 0, 1, 2}}, {{2, 2}, {2, 3}, {1, 2}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 1, 1}, {1, 1, -1, 2, 2, -1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {2, 2, -2, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, -1, 0, 3, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, -2, 1, 2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 2, 2}, {1, 1, -1, 3, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 1, -2, 1, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 2, 2}, 
   {0, 1, 0, -1, 1, 3}}, {{1, 1}, {2, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -2, 0, 1, 3}, 
   {1, 0, 0, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 2}, {0, 1, 0, 0, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 2, 1}, 
   {1, 1, -1, 1, 2, 0}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, -1, 1, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, 
   {1, 0, 1, -1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 1, 0, 1}, {2, 1, -2, 2, 1, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 2, -1}, 
   {1, -1, -1, 2, 4, 1}}, {{0, 1}, {2, 1}, {4, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {0, 2, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {1, 0, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 3}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 2, 2}, 
   {0, 2, 0, -1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-2, 2, 0, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 2, 1, 1}, 
   {1, 1, -1, 2, 0, 0}}, {{0, 1}, {2, 2}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {0, 1, 0, 1, 0, 2}, {1, 1, 1, 0, -2, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 1, 0, 1, 0, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {2, -1, 0, 1, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, -1, 1, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 0, 0, 1, 0, 4}}, 
  {{1, 2}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}, 
   {0, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {-1, 1, 2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {2, 1, -1, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 2}, {0, -2, 1, 1, 1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 3}, 
   {1, 0, 1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, {1, 0, -2, 1, 1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 3, -1, 1}, 
   {1, -1, 1, 3, 0, 0}}, {{0, 2}, {3, 1}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, -1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 3}, 
   {2, 1, -1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, -1, 1, 1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 2}, 
   {-1, 2, 0, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {0, 1, 1, 0, 0, 2}, {1, -1, 1, 1, -1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 2}, 
   {1, 1, 1, -1, -1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 2, -1, 1}, 
   {0, 0, 0, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {2, -1, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 3}, 
   {1, 1, 1, 0, -1, 5}}, {{1, 2}, {1, 3}, {2, 5}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, -1, 2}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, 
   {0, 2, 1, -1, 2, -1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {1, -1, 2, -1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 1, 1, 1}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {1, 1, -1, 1, 0, 4}}, 
  {{1, 2}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, 
   {0, 0, 0, 1, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {0, -1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 1, 1, -2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 2, 2}, {1, 0, -1, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {0, -1, 0, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, 1, -1, 0, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, -1, 2, 2}, {1, 0, -1, 1, 0, 3}}, 
  {{1, 2}, {2, 2}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, 
   {1, 1, 1, -1, 2, -1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, 1, 1, 0, 1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, {1, -1, 1, 0, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {2, 2, -3, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 0, 2}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {0, 1, 0, 0, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 2}, {-1, 0, 1, 1, 0, 4}}, 
  {{1, 2}, {2, 2}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -2, -1, 1}, {0, 1, 2, -1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, 1, -1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 2, -1, 1}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, -1, 2, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -3, 0, 1}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 2}, {2, 1, -2, -1, 1, 3}, 
   {1, 1, 0, -1, 0, 1}}, {{2, 2}, {1, 3}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-1, 1, 0, 2, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, 0, 1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 3}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, 1, -2, 1, 0, 4}}, {{1, 1}, {2, 2}, {1, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, {-1, 1, 1, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, 1, 0, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {1, -1, 2, 1, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 2, 0, 0, 1}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 1, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 1}, {-1, 1, 1, 1, 2, -1}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 2, 2, -1, -1}, 
   {0, -2, 1, 1, 1, 1}}, {{0, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {2, 1, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -2, 1, 2, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 2, 0, 1, 1, 2}, {1, 0, 1, -1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, 
   {0, 1, 2, 1, -2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {2, -1, -2, 1, 1, 2}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 2, 2}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, {1, 2, -1, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, {1, 1, 1, 0, -1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{0, 0, 0, 0, 1, 2}, {-2, -1, 1, 2, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 3, 1}, 
   {1, 1, -1, 1, 3, 0}}, {{0, 1}, {3, 1}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 3, 1}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 2, 0, 1, 2}, 
   {1, 1, 1, -1, 3, -1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 1, 0, 2, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 1, 0, 0, 3}}, {{1, 2}, {2, 1}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {2, 1, 1, -2, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, 
   {-1, 1, 2, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {1, 2, 2, -2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, 
   {0, 1, 0, 0, 0, 2}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, 1, -1, 0, 1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 1, 2, 2}, 
   {1, 2, 0, 0, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {1, 1, 1, 0, -2, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 3, -1, -1}, {-1, -1, 2, 3, 1, 1}}, 
  {{0, 1}, {3, 1}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, -2, 2, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 2, 2, -2, 2}, {1, -1, 1, 2, -1, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 1}, 
   {0, 2, -2, 2, 1, 0}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 1, -2, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 3, -1}, 
   {1, -1, 1, 1, 3, 0}}, {{0, 1}, {3, 1}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 3}, {1, 1, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 5}}, {{1, 2}, {2, 1}, {1, 5}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 2}, {2, -1, 2, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 3}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 0, 1, 0, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 2, 2}, 
   {1, 1, 0, 0, -1, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 2}, {0, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 1, 3, 1}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, 1, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {-2, 2, -1, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, -1, -1, 1, 1, 2}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, 
   {2, 0, 0, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 2, -1, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {3, 5}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 2, 2, -2, -1, 2}, 
   {0, -1, 1, 0, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -2, 1, 1, 2, 2}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, 0, 0}, 
   {1, -1, 1, 2, -1, 1}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 3}, {0, 0, 0, 1, 0, 1}}, 
  {{1, 1}, {2, 3}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -3, 1, 2}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 2}, {1, 1, 2, -1, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 2, -1, 2, 2}, 
   {1, 1, -1, -1, 1, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 2, 2}, {1, 1, 0, -1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, 
   {2, 0, -1, 0, 1, 4}}, {{1, 1}, {2, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, {1, 1, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 0, 0, 1, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 3}, {0, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, -2, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 1}, {1, 1, -1, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 2, 0, 1}, 
   {1, 1, -1, 2, 1, 0}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 0, 0, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 3}, {-1, 1, -1, 1, 2, 2}, 
   {1, -2, 2, 0, 1, 1}}, {{1, 3}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, 0, 0}, {-3, 1, 1, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 2}, 
   {1, 0, -1, 1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, {1, -1, 1, -1, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, -1, -1, 0, 1, 2}, {0, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 1, 1, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 3}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 1, 3}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {1, -1, 2, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 1}, 
   {1, 1, -2, 0, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, 
   {1, 0, 0, 1, 0, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 2, 3}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 3, 1}, {1, -1, 1, 0, 2, 1}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {0, 0, 1, 2, 0, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, 
   {1, 0, -1, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {0, -2, 2, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 2, -1, 2}, 
   {1, -1, 2, -1, 1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 1, 1, -1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, -1, 2, 1, -1, 5}}, 
  {{1, 1}, {1, 1}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 0, 2}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 4}}, {{1, 2}, {1, 3}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 3}, {2, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, 
   {-1, 2, -1, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 1, 3}, {1, 1, 1, -1, -1, 1}}, 
  {{1, 1}, {2, 3}, {1, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, 1, 0, 0, 2}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {0, 1, 1, -1, 0, 2}, {1, -1, 2, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, 
   {2, -1, 1, 1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -2, 1, 2, 3}, {1, 1, 0, 2, -1, 4}}, 
  {{1, 2}, {1, 3}, {3, 4}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 4, -1, 1}, 
   {-1, 1, 1, 1, 1, 0}}, {{0, 1}, {4, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 0, 3}, {1, 0, 0, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 2, 2, 0, 0}, 
   {0, 1, -1, 1, 1, 1}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {-1, 1, 1, 2, 0, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 2, 1, -1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, -1}, 
   {1, 1, 1, 2, -1, 0}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-2, -1, 1, 2, 2, 1}, {1, 1, 1, -1, 4, 0}}, 
  {{0, 1}, {2, 1}, {4, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, 
   {1, 2, -2, 0, 3, 1}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 3}, {1, 1, 1, -1, 0, 2}, {-1, -1, 1, 1, 1, 4}}, 
  {{1, 3}, {2, 2}, {1, 4}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 4, -1}, 
   {1, -1, 1, 1, 1, 0}}, {{0, 1}, {4, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, {1, -2, 1, 2, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-3, 0, 1, 1, 2, 2}, {-1, 1, -1, 2, 1, 1}, 
   {1, -1, 1, 2, 0, 2}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 3}, {-1, -1, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 3}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 1, 0, 1}, {1, 1, 2, 2, -1, -1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-3, 1, 1, 1, 2, 2}, {-1, -1, 1, 1, 1, 3}, {1, 1, -1, 0, 1, 1}}, 
  {{2, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 1}, 
   {1, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, 1, -1, 0, 0, 1}, {0, -1, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, -1, 1, 1, 3}, {-1, 1, 1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 3}, 
   {-1, 1, -1, 1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, {1, 2, -2, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {2, -1, -1, 1, 1, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 2, 0, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {2, 0, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, -1}, {1, -1, 2, 2, 0, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 0, 0, 1, -1, 2}, 
   {0, 1, 1, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-2, 0, 0, 3, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 2, 0, 1}, {1, 1, -1, 1, 2, -1}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {1, -1, 1, -1, 1, 5}}, {{1, 1}, {2, 2}, {1, 5}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, -1, 1, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 3}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, {0, 0, 0, 0, 1, 0}}, 
  {{1, 2}, {2, 1}, {0, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, 
   {-1, -1, 1, 1, 2, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 1, 2, 0}, {1, 1, 0, 0, 1, -1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 2, 2}, {-1, 1, 1, 3, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, -1, 2, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 1, 0, 0, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 3}, 
   {2, -1, 2, 0, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 2}, {1, 1, -2, 1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, 
   {1, -1, 1, -1, 2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, {0, 1, 1, -1, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 1, 0, -2, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {0, 2, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, 
   {0, 0, 0, 1, 0, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {2, -1, 0, -1, 0, 3}}, 
  {{1, 2}, {1, 2}, {3, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {2, 0, -1, 2, -1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {1, 2, -2, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 2, 1}, {-1, 1, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-2, 1, 0, 1, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -2, 1, 1, 0, 2}, {0, 1, 1, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, 
   {1, 0, 1, 0, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {2, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, -1, 1, 1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, 
   {-1, 1, 2, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {3, 0, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 0, 3}, 
   {0, 1, -1, 0, 2, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, -1, 1, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 2, 0, 1}, 
   {1, 1, -1, 2, 2, -1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 3}, {1, 1, 1, -2, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 2}, 
   {1, 2, -2, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, {1, -1, 0, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, -2, 1, 1, 1, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {-1, 2, -2, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 3}, 
   {1, 1, 1, 1, -2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 0, -2, 1, 2, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {1, -1, 2, 2, -2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {0, 2, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {1, 1, -2, 1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 1, 1, 1}, 
   {1, 0, 0, 0, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {0, 2, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 3}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, -2, 2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {2, 1, 1, -2, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, -2, 2, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {1, -1, 1, 0, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 4}, {1, 1, 0, 0, 0, 3}}, 
  {{1, 2}, {1, 4}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, 
   {1, 1, 1, -2, 1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, 1, 2, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 0, 0, 2, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 3}, {0, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {2, 3}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 2, 2, 2}, 
   {1, 1, -1, 0, 2, 3}}, {{1, 1}, {2, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 0, 1, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 0, 2, 2}, {0, 1, 1, 1, -1, 1}, 
   {1, -2, 1, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, -1, 1, 3}, {2, 0, -2, 1, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, {1, 0, 0, 1, 0, 0}}, 
  {{1, 1}, {1, 4}, {2, 0}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 1, 2, -1, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {1, 1, -3, 2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, 0, -1, 2, -1, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-3, 1, 1, 1, 2, 3}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 1, 2, -3, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, 0, 1, 2, -1}, {1, 1, -2, 3, 1, 0}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {1, -1, 2, -1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, -1, 1, 2, 2}, {-1, 2, 1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 3, -3, 0, 0, 3}, 
   {2, -1, -1, 1, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {0, 2, -2, 2, 0, 2}, {1, 1, 0, 0, -1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 3}, 
   {1, 1, -2, 1, 0, 2}}, {{1, 1}, {2, 3}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, 1, -2, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, -2, 1, 2, 5}}, {{1, 1}, {1, 2}, {3, 5}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 4}, 
   {0, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, {1, 1, -2, 1, 2, 5}}, 
  {{1, 2}, {1, 3}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 2}, 
   {2, 1, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -3, 1, 1}, 
   {1, -1, 1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, -1, -1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {1, -2, 2, 0, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 4}, {-2, 1, 0, 1, 1, 1}}, 
  {{2, 2}, {2, 4}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {1, -1, 2, -1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 2, 0, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 1, 3}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 1, 1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, 0, 1, 1, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, 
   {-1, 1, 1, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 2, 2, 2}, {1, 1, 0, -1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 0, 3, 4}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 2}, {0, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 2, 1, 1, 1}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 0, 0, 2, 2}, {1, 2, -1, 1, -1, 1}, 
   {-1, 0, 1, 1, 1, 1}}, {{0, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 3}, {1, 0, 1, 1, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 0, 3}, {1, 0, 0, 0, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {-1, 1, 1, -1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 3}, {1, -1, 1, 0, 1, 1}}, 
  {{2, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, 
   {1, 1, 2, -1, -1, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {0, 0, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 2, 2, 0, 0}, 
   {1, 1, -1, 1, -1, 2}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 3}, {1, 1, 0, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 3}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 1}, {1, 1, 1, 1, 2, -3}}, 
  {{1, 1}, {0, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, 
   {0, 1, 1, -2, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 0}, {0, 0, 1, -1, 0, 1}}, 
  {{1, 2}, {2, 1}, {0, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, 
   {2, -1, 0, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, {1, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 0, 0, -2, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 2, -1, 1, 3}, 
   {0, 1, 1, 0, -1, 4}}, {{1, 1}, {2, 3}, {1, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 2, 2}, {2, 0, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 3}, 
   {1, 1, -1, 0, 0, 4}}, {{1, 2}, {3, 1}, {4, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, -1, 1, 1, 2, 2}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, 
   {2, 0, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 3}, {-1, 0, 1, 1, 0, 1}}, 
  {{1, 2}, {2, 3}, {1, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-2, 1, 2, -1, 1, 3}, 
   {1, 1, -2, 0, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -1, 1, 0, 0, 5}}, 
  {{1, 2}, {2, 1}, {5, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, 2, -1, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 1, 0, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-2, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 0, 1, 0, 0, 3}}, {{1, 2}, {2, 1}, {3, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {1, 0, 0, -1, 2, 5}}, {{1, 1}, {1, 3}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 1, 2}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -2, 1, 1, 2, 3}, 
   {1, 1, 1, 0, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, 0, 0, 0}, {0, 0, 0, 0, 0, 0}}, 
  {{1, 2}, {1, 2}, {0, 0}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 3}, 
   {2, -1, 1, 1, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, {1, 0, 1, 0, 0, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 3, 1}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-2, -1, 1, 1, 2, 2}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -1, -1}, 
   {-1, -1, 2, 2, 1, 1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -2, 2, 2}, {-1, 2, 2, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 3}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 1, 2, -1}, {-2, 1, 1, 0, 4, 1}}, 
  {{1, 2}, {2, 1}, {4, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 2}, 
   {0, 1, 1, 1, 0, 0}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, {-1, 1, 1, 0, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 2, -1, 2}, 
   {0, 1, 0, 0, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, 0, 0}, {1, 1, -2, 2, 1, 1}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, {0, 1, -2, 1, 1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}, 
   {0, 0, -1, 1, 3, 1}}, {{1, 2}, {2, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 2}, {1, 1, 1, -1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 1, 2}, 
   {1, -1, 1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -3, 1}, {0, 0, 0, 1, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 0, 0, 1, 0, 1}, 
   {0, 1, 1, 0, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, 1, 0, 1, 0, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, 
   {0, -1, 2, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, 0, 2, 0, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, 
   {0, 1, 0, 2, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {-2, 2, 1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 3}, 
   {1, 0, -1, 1, 0, 5}}, {{1, 1}, {2, 3}, {1, 5}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, -1, 1, 3, 1, 1}, {1, 1, 1, 3, -1, 0}}, 
  {{0, 1}, {3, 1}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {-1, 1, 2, -2, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, {1, 0, 1, -1, 0, 0}}, 
  {{1, 1}, {2, 2}, {0, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, -1, 0, 1, 2, 2}, 
   {1, 1, 1, 0, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 2, -2, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 3}, 
   {-1, 0, 2, 0, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, 1, -2, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 2}, 
   {0, 1, -1, 0, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 0, -1, 3}, {0, 1, -2, 2, 1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, 
   {0, 2, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {-1, 1, 0, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 2}, 
   {2, 1, -2, -1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {-1, 0, 1, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, 0, 0, 2, 2}, 
   {1, 1, -1, 1, -1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-2, -1, 1, 1, 2, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, -1, 1, 3}, 
   {-1, 1, 2, 1, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, 0, -1, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {2, 1, 1, -2, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 2, 2}, {1, 0, 1, -1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 1, 1, 1, 0}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 0, 1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, -1, 2, 1}, 
   {1, 0, 0, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, 0, 0, -1, 2, 5}}, 
  {{1, 1}, {1, 3}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 1, 3}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 3}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 5}}, {{1, 2}, {1, 3}, {2, 5}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 4}, {1, -1, 2, 0, 0, 3}}, 
  {{1, 1}, {1, 4}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, 
   {0, 1, -1, 0, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, {0, 0, 0, 1, 1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-2, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 1, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, 0, 0, 2}, {0, 1, -2, 1, 1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 2, 0, 0, 3}, 
   {1, 1, -1, -1, 1, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 0, 0, 1, 1, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, 
   {1, 1, 1, 2, -3, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 3}, {-1, 1, 1, 0, 1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 2, -2, 0, 2, 2}, {2, -2, -1, 1, 1, 4}}, 
  {{1, 1}, {2, 3}, {4, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 2}, 
   {1, 1, -2, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, 1, 0, 2, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, 0, 0, 1}, 
   {2, -1, 1, -2, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 3}, {1, -1, 1, 1, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 3}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, 1, 1, 0, 4}}, 
  {{1, 2}, {2, 1}, {4, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 4}, 
   {0, 1, -1, 0, 2, 3}}, {{1, 2}, {4, 1}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 4}, {0, 2, 1, -1, 0, 2}}, 
  {{1, 2}, {1, 4}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, -1, 1, 1, 2, 4}}, {{1, 2}, {2, 1}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 1, 2, 0}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 2, -2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 0, 3, 3}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 1, 0, 3}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {2, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, 
   {1, 1, 1, 2, -1, 0}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, {2, -1, 0, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 2}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {-1, 2, 0, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, {2, -1, 0, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 2, -1, 0}, 
   {1, 1, 1, -2, 0, 2}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 2, 2, -2, 0, 1}, {2, -1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 2, -1, 1}, 
   {2, -1, -1, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 1, 1, 3}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {3, 0, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, {1, -1, 1, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 4}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, -1, -1, 0, 1, 3}, {0, 1, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, 
   {1, 1, 1, -2, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 2, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{0, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -2, 2}, {0, 0, 0, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 2, 2}, 
   {1, 0, -1, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, {0, 1, 0, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, 
   {1, 0, 2, -2, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 2, 2}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 0, 1, 3, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 1, 2, 2}, {1, 1, 0, 2, 0, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 2, -1, 2, 0}, 
   {0, 1, -1, 0, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 3}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, -1, 3, -1, 1}, 
   {-1, 0, 1, 1, 1, 0}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, {0, 0, 0, 1, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 2, 2}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, 
   {1, 1, 1, -2, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 1}, {1, -1, 1, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, -1, 0, 2, 2, 0}}, {{1, 2}, {1, 2}, {3, 0}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, -1, 2, 3}, {1, 2, -1, 1, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 4}, {1, 0, -2, 1, 2, 1}}, 
  {{1, 2}, {2, 4}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, 1, -1, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 3, -3, 0, 1, 3}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 1, 0, 1, 0, 5}}, {{1, 1}, {1, 2}, {5, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 3}, 
   {1, 1, -2, 1, 0, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, 0, 0, 2, -1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {2, 2, 1, -3, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {2, 0, -1, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 4}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 3}, 
   {2, 1, -1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 3, -1}, {1, -1, -1, 2, 3, 1}}, 
  {{0, 1}, {3, 1}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {2, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, {1, -1, 2, -1, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 2, -2, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, {1, 2, -2, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {-1, 1, 0, 1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 2, -1, 0, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, -2, 2, 2, 1}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 3}, {1, -1, 1, 0, 0, 3}, {0, 2, 2, -1, -1, 0}}, 
  {{1, 3}, {1, 3}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, -2, 2, 2, 0, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {0, 1, -1, 1, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, 1, 0, 1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 0, 0, 1, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 4}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 2}, {1, 4}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, 0, 0, 0, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 4}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 0, 3}, {1, 2, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-2, 1, 1, 0, 2, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 0, 2, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 4}, {-1, 1, -1, 2, 2, 1}}, 
  {{1, 2}, {1, 4}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 1, 1, 3}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 3}, {1, -2, -1, 2, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, 
   {2, 0, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 5}}, {{1, 1}, {1, 2}, {3, 5}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 3}, {2, -1, 2, 0, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 3}, 
   {1, -1, 1, 0, 1, 2}}, {{1, 1}, {2, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, 0, 0, 1, 1, 2}, {-2, 1, 2, -1, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 3}, 
   {1, 2, -2, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {0, 1, 1, 0, -1, 2}, {1, 0, -1, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -2, 2}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, 
   {1, 0, 1, -1, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {-2, 1, 1, 2, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, -2, 1, 4, 1, 0}}, {{0, 2}, {1, 1}, {4, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {0, 0, 1, 1, -1, 3}, {1, 1, -1, 2, 0, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, -1, 1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {-1, 2, -2, 1, 2, 4}}, 
  {{1, 2}, {2, 1}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {3, -1, -1, -1, 1, 3}, 
   {-1, 1, 1, 0, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 1, 3}, {-1, 1, 2, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 1, 2, -1}, 
   {-1, 1, 1, 0, 3, 0}}, {{1, 2}, {2, 1}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 2, 0, 1, 2}, {1, -1, -1, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, -1, 1, 2, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 3}, {1, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, 0, 1}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 2}, {1, 0, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, -1, 0, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 0, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 1}, 
   {2, 2, 2, -2, -2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, 1, 1, -3, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, -2, 0, 1, 1, 2}, 
   {0, 1, 1, -1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {0, 2, 0, -1, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 2, 3, 0}, 
   {1, 1, 2, -1, 3, -1}}, {{0, 1}, {3, 1}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {-1, -1, 1, 1, 1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {-1, -1, 1, 2, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 0, 1, 3, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 2, 1}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 2, 3}, 
   {1, 1, -1, 0, 1, 2}}, {{1, 1}, {2, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 2, 0, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 2, -1, 0, 3}, 
   {1, 2, -1, 1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 2, 2}, {0, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {0, 1, 0, 1, 0, 1}, 
   {1, 0, 1, 0, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 3}, {2, 1, 1, -1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, 1, 1, 0, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 2, 1, -1, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 1, 2, -1}, 
   {-2, 1, 1, 0, 3, 1}}, {{1, 2}, {2, 1}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 4}, {-1, 1, 0, 1, 1, 1}}, 
  {{1, 2}, {1, 4}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, 
   {-1, -1, 2, 1, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 2, -2, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 0, 2, 0, 1}, 
   {1, 0, 1, 1, 1, -2}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 0, 2, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 2, 2, -1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -2, 1}, {0, 0, 0, 1, 0, 0}}, 
  {{1, 1}, {2, 2}, {0, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 4}, 
   {1, 0, 0, 1, 0, 2}}, {{1, 2}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 2, 2, 2}, {1, 1, 0, -1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {2, -2, -1, 2, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 1}, {-2, 2, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, 
   {-1, 2, 1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 0, 0, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, {-1, 1, 2, 1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, -1, 2, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 3}, {-1, 1, -1, 2, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 4}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, -1, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, 
   {-1, 1, -1, 2, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 0, 0, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {2, -1, 0, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 1, 4}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 2}, {1, 4}, {2, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 1, 2, 0, 2}, 
   {1, 1, -3, 2, 1, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 3}, {-1, -1, 2, 1, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 2, -1, 1, 2}, 
   {1, 2, -1, 1, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, -1, 1, 1, 3, -1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-2, -1, 1, 2, 2, 2}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 2}, {2, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, -1, 1}, {1, 0, 0, 0, 1, 2}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {2, 2, -1, -2, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 3}, {0, 1, -2, 2, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 3}, 
   {1, 1, 2, -1, -1, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 0, 0, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, 
   {0, 1, 2, 0, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 0, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-1, -1, 1, 2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, -1, 0, 1, 2, 2}, 
   {1, 1, 1, 0, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 3}, {-1, 1, 2, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 4}, 
   {1, -1, 1, 1, 0, 2}}, {{1, 2}, {1, 4}, {2, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 3}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {-2, 1, 1, 1, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 2, 0, 1, 2}, {1, 1, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 3}, {1, 0, 0, 1, 0, 4}}, 
  {{1, 2}, {1, 3}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, 1, -2, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, {1, 1, 2, -1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, 
   {1, -1, 2, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 2, 2, -2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 0, 1, 3, 3}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 3}, {0, 1, -1, 2, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 4}, 
   {1, 2, -2, 1, 0, 3}}, {{1, 1}, {1, 4}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -2, 1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, 
   {1, -2, 1, 0, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, {-1, 1, 0, 1, 3, 0}}, 
  {{1, 2}, {2, 1}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, 
   {0, 0, -1, 1, 1, 0}}, {{1, 1}, {2, 2}, {0, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, {-1, 2, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 2, 0, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {2, 0, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 2, -1, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, 0, 0, 0, 3}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, -1, 2, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {2, 2, -2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 1}, {0, 2, -1, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {1, 2, 0, -1, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -2, 1, 3, 3}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 3}, 
   {-1, 1, 2, -1, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {3, 0, -2, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {-1, 0, 0, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, 0, 0, 1}, {1, -1, -1, 1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 2, -1, 3}, 
   {1, -1, 2, -1, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 0, 0, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-2, 0, 2, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {2, 0, -1, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 2, 0, 0, 2}, 
   {1, 1, -1, -1, 1, 4}}, {{1, 1}, {2, 2}, {1, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, {0, 2, 0, -2, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 0, 3}, 
   {1, 0, 0, -1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 2, -1, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -3, 2, 2}, 
   {1, -1, 2, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 4}, 
   {-1, 1, 1, 0, 1, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {-1, 1, 1, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 3}, 
   {2, -1, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 3}, {-1, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-3, 1, 0, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 1, 1, 2}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 4}}, {{1, 2}, {2, 2}, {1, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, -1, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 2, 1}, 
   {0, 2, -1, 0, 3, 0}}, {{1, 2}, {2, 1}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 0, 2}, {1, 0, 0, 0, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {-1, 1, 0, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 1}, 
   {-2, 1, 0, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -2, 2, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, 
   {0, 1, -2, 2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {2, -2, 1, 1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, {0, -1, 2, 0, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 3}, 
   {1, -1, -1, 1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 2, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, 1, -1, -2, 2, 4}}, {{1, 2}, {3, 1}, {4, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 1, 1, 2}, {1, 1, 1, -1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 2, -1, 1, 2, 1}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {-1, -1, 1, 1, 2, 1}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, -1, 2}, 
   {1, 2, -1, -1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -2, 1, 2}, {0, 2, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 3}, 
   {1, 1, -1, 2, 1, -1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, 0, 0, 2, 1}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 1, 2, 2}, 
   {1, 1, -1, -1, 1, 3}}, {{1, 1}, {2, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 2, 2, 2}, {1, 1, 0, -1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 2, -1}, 
   {1, -1, -1, 2, 2, 1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 1, 2, 0}, {-1, 1, 1, 2, 2, -1}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, {1, 1, -2, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, -1, 1, -1, 3}, 
   {-1, 0, 1, 2, 1, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {0, 1, 1, -1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {-2, 2, 2, 1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, -2, 2, 1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 1, 1, 1, 3}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {2, 3}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, 
   {1, 1, -1, 2, 1, -1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 1, 0, -1, 0, 4}}, 
  {{1, 2}, {2, 1}, {4, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, 1, -1, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {2, 1, 1, -2, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 2, 2, -1, 0, 1}, {1, 1, 2, 0, -2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -2, 2, 2, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, {-1, 2, 1, 1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 1}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 2, 0, -2, 2, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 1}, {1, 2, -1, 0, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 2, -1, 0}, 
   {2, 1, 1, 2, -1, -1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 1, 1, 1, 3}, {1, 1, -1, 0, 0, 4}}, 
  {{1, 1}, {2, 3}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-2, 1, 2, 1, 0, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {1, 1, 2, 1, -3, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 3, -1, 1}, {1, -1, 1, 3, 1, 0}}, 
  {{0, 1}, {3, 1}, {3, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -1, -1}, 
   {0, -1, 2, 2, -1, 2}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, {1, 1, -2, 1, 0, 2}}, 
  {{1, 1}, {2, 3}, {1, 2}}}, {{{-1, 0, 0, 0, 1, 2}, {1, -2, 1, 1, 1, 2}, 
   {2, 1, -1, 1, -1, 1}}, {{0, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -1, 0, 3}, {2, 1, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 3}, 
   {2, -1, -1, 1, 1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, {1, -1, 1, 2, 0, 0}}, 
  {{0, 2}, {1, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 1}, 
   {0, 2, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {-1, 1, 2, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, {1, -1, 1, 2, 1, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, -2, -1, 1, 1, 2}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {1, 2, -2, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 0, 3}, {1, 0, 0, 0, 1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 1, -1, 2, 0, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {-1, 0, 1, 1, 0, 4}}, 
  {{1, 2}, {2, 2}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 1}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 0, 2}, {2, 1, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {-2, 1, 1, 0, 2, 1}, 
   {1, 1, 1, 1, -3, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {-1, 1, 1, 1, -1, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 0, 2}, 
   {0, 1, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {0, 2, 0, -2, 2, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-1, 1, 0, 2, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, 
   {1, -1, 2, 0, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 1, 2, 0}, {1, 1, -1, -1, 3, 1}}, 
  {{1, 2}, {2, 1}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -2, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 3}, {1, -1, -1, 1, 2, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -2, 1, 1, 1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {2, -2, 1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {0, -2, 2, 0, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, -1, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, -1, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {1, -1, -1, 1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {0, 0, 0, 1, 0, 2}, {1, 1, 1, 1, -2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 5}}, {{1, 1}, {1, 3}, {3, 5}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 1, -2, 2, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 3}, {1, 1, -1, 0, 1, 2}, 
   {-1, -1, 1, 1, 2, 1}}, {{1, 3}, {2, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, -1, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 4}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, 0, 0, 2}, 
   {0, 1, -2, 1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 3, -2, -1, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -3, 1}, 
   {1, -1, 2, 2, 1, -1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, -1, 3, 0, 0}, {-2, 0, 1, 1, 1, 2}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-3, 0, 0, 1, 3, 3}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 3, 0}, {2, 0, -1, -1, 2, 1}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 2, 1, -1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, 0, 0, 2}, {1, -1, 1, -1, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {1, 2, 2, -2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 0, 3}, {1, 0, -1, 0, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {0, -1, 1, 0, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-3, 1, 1, 1, 1, 1}, {1, 0, 0, 0, 0, 2}, 
   {1, 0, 0, 0, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 1}, {1, 0, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, -2, 1}, 
   {1, 1, 1, 1, 0, 0}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, 
   {0, 1, 0, 0, 3, 1}}, {{1, 2}, {2, 1}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-2, 0, 2, 1, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -1, 0}, {-1, -1, 1, 2, 1, 1}}, 
  {{0, 1}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 2, 2}, 
   {1, 1, 0, -1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {1, 2, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 4, 1}, 
   {1, 1, -1, 1, 1, 0}}, {{0, 1}, {4, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 0, 3}, {2, 1, -1, -2, 2, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {2, -1, 1, -1, 0, 3}, 
   {0, 1, 2, 1, -2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 2}, {2, -1, 1, 1, -1, 1}, {1, 1, -1, 1, 0, 2}}, 
  {{0, 2}, {2, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {-1, 2, 0, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, {1, 1, 1, -3, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 1, 1, -1, 0, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 3}, {1, 0, -1, 1, 0, 4}}, 
  {{1, 1}, {2, 3}, {1, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {-1, -1, 1, 1, 1, 4}}, {{1, 2}, {2, 1}, {1, 4}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 3}, {-1, 1, 1, 0, 1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 4}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-2, 1, 0, 1, 2, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, -1, 3, 1, 1}, 
   {0, 1, 1, 1, -1, 0}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 1, 3}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, 0, 1, 0, 4}}, {{1, 2}, {2, 1}, {4, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -2, 1}, 
   {0, 1, 1, 2, 0, -1}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, -1, 0, 1, 1, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 2, -1, 0, 1, 2}, 
   {1, -1, 0, 1, 0, 3}}, {{1, 2}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 1, 1, 1}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {0, 2, 2, -1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 1, 0, 0, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {-1, 2, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, 
   {1, -1, 1, -1, 2, 5}}, {{1, 2}, {2, 1}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-3, 0, 0, 1, 3, 3}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {2, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, 
   {1, 0, 0, -1, 2, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 2, 0, 0, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 1}, 
   {0, 2, 2, 0, -2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {-1, 0, 0, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 2, 2}, 
   {1, 0, 0, -1, 1, 3}}, {{1, 1}, {2, 3}, {3, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {2, 1, -2, -1, 1, 2}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, -1, 1, 3}, 
   {0, 0, 0, 1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -2, 1, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, 0, 1}, 
   {-1, 1, -1, 2, 1, 2}}, {{0, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 2, 3}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 1, 1, 2}, 
   {2, 1, -2, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -2, 1, 2, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{0, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 4}}, {{1, 1}, {2, 2}, {2, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 2}, 
   {1, 1, -2, 1, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 2, 3}, {1, 0, 0, 0, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 2, 2}, 
   {1, 0, 1, -1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, 1, 0, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, 0, 0, 2, 1}, 
   {1, -1, 1, 1, 1, -1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 2}, {0, -1, 2, 2, 0, 0}, {1, 1, -1, 1, -1, 1}}, 
  {{0, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -1, -1, 2}, {1, 1, 1, -2, 0, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, 
   {-1, 1, 0, 1, 0, 2}}, {{1, 1}, {2, 3}, {1, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {-1, 1, 1, 0, 0, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 3}, 
   {-1, 1, -1, 1, 1, 2}}, {{1, 1}, {2, 3}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 1, -1, -2, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 3}, 
   {0, 1, -1, 2, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-2, 1, 2, -1, 1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 2, 2, -1, -1, 2}, {1, -1, 1, -1, 1, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, 0, 2, 2, 0, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, {1, 1, 1, -1, 0, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {0, 1, 1, 0, -1, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, {1, 1, 0, -1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {2, -1, -1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 1}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 3}, 
   {2, -1, 0, 0, 1, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, {0, 1, 0, 0, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 2}, {1, 1, -2, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 2, -1, -2, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-2, -1, 1, 1, 2, 3}, {1, 0, 1, 2, -2, 2}, 
   {-1, 2, 0, 1, 0, 1}}, {{1, 3}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, -2, 1, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, -1, 2}, 
   {0, 2, -1, 0, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, {-1, 0, 0, 1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, -1, 2, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {2, 1, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 2, 0, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 0, 1, 3, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {0, 1, 0, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-3, 2, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, 0, 1, 3}, 
   {1, -1, -1, 1, 2, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 2}, {0, -1, 1, 1, 1, 0}, {1, 1, -1, 2, -1, 1}}, 
  {{0, 2}, {1, 1}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 0, 2}, 
   {1, 0, 0, 0, 1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 1, -1, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {2, 1, 1, -1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -3, 1, 2, 3}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 1, 2, 2}, 
   {2, 1, -2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 4, -1, 1}, {-1, 1, 1, 2, 1, 0}}, 
  {{0, 1}, {4, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {2, -1, -1, 0, 1, 2}, 
   {0, 1, 1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 0, 1, 2}, {1, 1, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 2, 1, -1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 2, 2}, {1, 2, -1, -1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, -1, 1, 0, 0, 2}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 1, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 3}, {1, -1, 1, 1, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 2}, 
   {-1, 0, 0, 1, 1, 1}}, {{2, 2}, {2, 2}, {1, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {2, -2, -1, 2, 1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 2, 3}, 
   {1, 1, -2, 1, 0, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-3, 1, 0, 1, 2, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 3, -3, 0, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 2}, 
   {1, 2, 2, -2, -1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 3}, {1, 0, -2, 1, 2, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {2, -2, 1, -1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {1, 1, -1, -1, 2, 5}}, 
  {{1, 1}, {1, 3}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, -1, 1, 2, 1, 1}, {1, 1, 1, 4, -1, 0}}, 
  {{0, 1}, {2, 1}, {4, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {1, 0, 0, 0, 0, 5}}, {{1, 1}, {1, 2}, {5, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, {-1, 1, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 3}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 1, 0, 1}, {1, 1, -1, 1, 1, 0}}, 
  {{0, 1}, {1, 1}, {1, 2}}}, {{{-3, 1, 1, 1, 1, 1}, {1, 0, 0, 0, 0, 1}, 
   {1, 0, 0, 0, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 2, 0, 1, 2, 2}, {1, 0, 1, 0, -1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 3}, {2, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, 
   {2, -1, 1, 2, -1, 0}}, {{0, 2}, {2, 1}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-2, 1, 2, 2, -1, 2}, {1, -2, 1, 2, 0, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {2, -1, 0, 0, 0, 2}, 
   {0, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, 0, 0, 2}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {1, 2, -1, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, -2, 2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 3, -1}, {2, -2, 1, 1, 3, 0}}, 
  {{0, 1}, {3, 1}, {3, 2}}}, {{{-1, 0, 0, 0, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -2, 1, 1, 1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 2, -2, 2, -1, 1}, {0, 0, 0, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 1, 2, -1, 1}, 
   {1, -1, 0, 1, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, 0, 2, 0, 3}}, 
  {{1, 2}, {2, 1}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 1, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, {1, 1, 1, -1, 0, 5}}, 
  {{1, 1}, {1, 3}, {2, 5}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, 
   {0, 1, 0, 0, 0, 4}}, {{1, 1}, {2, 2}, {1, 4}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 1}, {-1, 2, -1, 2, 1, 0}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 0, -1, 1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, -1, 0, 3, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 1, -1, 3, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {2, -1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -2, 1, 2}, 
   {0, 2, -1, 0, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {1, -1, 1, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -2, 2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -2, 1, 1, 0, 2}, {0, 2, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 1, 1, 0, 1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 1, 0, 2, -3, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, 1, 1, 2, -1}, 
   {1, 1, -1, 0, 3, 0}}, {{1, 2}, {2, 1}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {3, 0, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 2}, 
   {0, 1, -1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {1, 2, 1, -2, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, 
   {1, 2, -2, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {2, 0, 0, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 2, 2, 2}, {1, 0, 0, 1, 1, 1}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 1, 0, -1, 1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, 0, 0}}, 
  {{0, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {1, -1, 1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {0, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, 
   {0, 0, 0, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 2, 2}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -2, 0, 1, 1, 2}, 
   {0, 1, 1, 0, 2, -1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 2, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 1}, {-2, 2, 1, 1, 1, 0}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, 0}, 
   {2, -2, -1, 1, 2, 1}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, {1, 0, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 2, 0, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {0, 1, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, 
   {0, -1, 1, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {0, -1, 1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 2}, 
   {1, 1, 1, -2, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, {0, -1, 1, 2, 0, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 1, 0, 1, -1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 1}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {0, 0, 0, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 2, -2, 1, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {0, 1, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 2, 2}, 
   {1, 0, 0, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 2}, {1, 1, -1, 0, 0, 3}}, 
  {{1, 2}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {1, 0, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {0, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {0, -1, 1, 0, 1, 5}}, {{1, 2}, {2, 1}, {1, 5}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 2, 2, -2, 1}, {2, -1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {2, -2, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 2, 2}, {1, 2, -1, -1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, -1, 1, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, -1, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 1, 1, 1, 1, 1}, {1, 0, 0, 0, 0, 2}, {0, 0, 0, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 0, 0, 1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 0, 1, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, 0, -1, 1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, -1, 1, 1, -1, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, -1, 0, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, 
   {1, -1, 1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 1, 2}, {1, -1, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 0, 0, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 2, 2}, {1, 0, 0, -1, 1, 4}}, 
  {{1, 1}, {2, 3}, {4, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 2, 2}, {0, -1, -1, 2, 2, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 1, 0, 3, 1}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {2, 1, -2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, -1, 1, 2, 2, -1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, 0, 0, 1}, 
   {2, -2, -1, 1, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 1, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 2}, 
   {0, 1, -1, 0, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, {0, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 2, 2}, 
   {-1, 0, 2, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, 1, -1, 0, 0, 2}, 
   {0, 1, 0, -1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 0, 1, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, 
   {0, 2, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 1, 2, -1}, {0, 1, -1, 2, 2, 0}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, 
   {1, -1, 1, 1, 2, -1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {2, -1, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {-1, 2, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 2, 2}, {1, 0, 1, -1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, 0, 0}, 
   {2, -2, 1, 5, -1, 1}}, {{0, 1}, {1, 2}, {5, 1}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -2, 1, 0, 3, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, 1, 0, 0}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 0, 2}, {1, 0, 0, 0, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, -1, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 1, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {1, 0, 0, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 0, -1, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {-1, 1, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 2}, {1, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, 0, 0, 1}, {1, -1, 1, -1, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {1, 0, -1, 2, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 1}, 
   {1, -1, 1, 0, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {2, -2, -1, 1, 3, 1}, {0, 1, 0, 0, 2, 1}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, -1, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 1, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {-1, 1, -1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 2, -1, 1}, {2, -2, -1, 1, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 1, 0, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {1, -1, 2, 2, -2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 2}, 
   {0, 2, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 1, 1}, {0, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, 
   {1, 0, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 0, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, -1, 1, 3, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, 0, 1}, 
   {0, -1, 1, 0, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, {1, 0, 0, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, 0, 1}, 
   {1, -1, 1, 1, -1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 1, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, 
   {1, -1, 2, -1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 0, 0, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {2, -1, -2, 1, 1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 2}, {2, 1, -2, -1, 2, 3}, {0, 1, 0, -1, 1, 1}}, 
  {{2, 2}, {2, 3}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, 
   {0, 1, -1, 2, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, 0, 0, 1}, {1, -1, 1, -1, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {0, 2, 2, -1, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 2, 2}, {2, 1, -1, -1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, -1, 1, 1, 2, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {0, 0, 0, 1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, 
   {0, 1, 1, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 0, 1, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 0, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, {1, -1, 1, -1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 0}, {0, 2, 2, -3, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, 0, 0, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, 0, 0, 1}, 
   {2, 1, 1, -2, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {1, 1, 1, 0, -2, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {-1, -1, 1, 2, 1, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 1, 0, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, 
   {1, 2, -2, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 2, 2}, {0, 0, 1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, -2, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 1, -1, 2, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, 1, -1, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, 
   {1, 0, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 0, 0, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 2}, 
   {1, 1, 1, 1, -2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, 0, 1}, {1, -1, 1, -1, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, {-1, 2, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 1, 1, 2}, 
   {0, 1, 0, 0, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 2, 2}, {1, 1, -1, 0, 0, 0}}, 
  {{1, 1}, {2, 2}, {0, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, 
   {-1, 1, 1, 1, -1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 2, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 0, 2}, 
   {1, 0, 0, 0, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 3}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {-1, 2, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 1}, {3, -1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 0, 0, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 2, 2}, {0, 1, 0, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 0, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 1}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 1}, 
   {1, 0, 0, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 4}}, {{1, 1}, {2, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, 
   {1, 0, 1, -1, 0, 0}}, {{1, 2}, {2, 1}, {1, 0}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 2, 2}, {-1, 0, 2, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, 0, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, 1, 0, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {2, 1, 1, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}, {0, 1, 0, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, -1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 1, 0, 1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 1}, {2, -1, 0, 0, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {0, 1, -1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, {-1, 3, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 1}, 
   {0, 1, -1, 0, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 0, -1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, 1, 0, 1, -1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {1, -1, 1, -1, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, -1, -1, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {0, 1, 0, 0, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {-1, -1, 1, 1, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {-1, -1, 1, 2, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {-1, -1, 1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 4}, 
   {1, 1, -1, -1, 1, 1}}, {{2, 2}, {1, 4}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, {0, 0, 0, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 0, 0, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -1, 1, -1, 2, 1}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, 2, -1, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, {0, 2, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 1}, 
   {0, 1, -1, 0, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, 0}, {1, -2, -1, 2, 2, 2}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {1, -1, 2, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 1, -1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, -1, 1, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, 
   {0, 0, 0, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, 
   {0, 2, -1, 0, 1, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 1, 2, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 1, 0, 1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 2}, {0, 1, 0, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, {1, -1, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, {2, -1, 0, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 1, 2}, 
   {-2, 2, 2, 1, 0, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 2, -2, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-2, 0, 0, 0, 2, 2}, {0, 1, 1, 1, 0, 0}, 
   {1, -1, -1, 2, 1, 1}}, {{0, 2}, {2, 1}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, {-1, 0, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, 
   {1, 0, -2, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 0, -1, 1, 0, 0}}, 
  {{1, 1}, {2, 2}, {0, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, -1, 1, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 2, 2}, {-1, 1, 0, 1, 0, 3}, {1, 1, 1, -1, -1, 2}}, 
  {{2, 2}, {1, 3}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 0, 0, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {0, 2, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 2, 2}, 
   {1, 2, -2, -1, 1, 5}}, {{1, 1}, {2, 3}, {5, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 1}, {1, -1, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {1, 1, -2, 0, 1, 2}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, {-1, 1, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 1}, {1, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, {1, -1, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {1, -1, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 1, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 2, 2}, 
   {2, 1, -1, -1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, {1, 1, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 1, 0, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 1}, {1, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 0, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {0, -1, 1, 0, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {0, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -1, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-2, -1, 1, 2, 2, 2}, {1, 1, -1, 1, 1, -1}}, 
  {{0, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {0, 0, 0, 1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -2, 1, 1, 1, 2}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {0, 1, -2, 1, 1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, 0}, 
   {1, -1, -1, 1, 1, 2}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 0, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 1, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, 
   {0, 0, 1, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {2, 2, -3, -1, 2, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-1, 1, -1, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 2, -1, -1, 1, 1}, 
   {0, 1, 0, 1, -1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, 0, 1}, {0, -1, 1, 0, 1, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, 0, 2, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, {-1, 2, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 1, 0, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {0, -1, 1, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {0, 1, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, 0, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {2, 1, -2, -1, 2, 3}}, 
  {{1, 2}, {2, 1}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, 1, -1, -1, 0, 2}, 
   {0, -1, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, {0, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {0, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 1}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 1, 1}, 
   {1, 0, -2, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 2, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, 
   {1, 1, -1, 2, 0, 2}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {-1, 2, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 2}, {0, 1, 1, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, {1, -1, 1, -1, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, -2, 1, 1, 2, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -3, 1, 1, 1}, {0, 0, 1, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 1}, 
   {1, 0, 0, 0, 1, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {-1, -1, 1, 1, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 1, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, {-1, 1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 1, -1, 1, 0, 2}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {-1, 2, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 2}, 
   {0, 1, 0, 0, 1, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, 0, 2}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, {-2, 2, -1, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, 
   {-1, 1, 1, 0, 1, 5}}, {{1, 2}, {2, 1}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 1}, {2, -1, 2, 0, -1, 0}}, 
  {{1, 1}, {1, 1}, {0, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {1, -1, 1, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {0, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 1}, 
   {-1, 1, -1, 1, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-1, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 0, 0, 0, 1, 1}, 
   {-1, 1, 1, 1, -1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, 0, 2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 2}, 
   {0, 0, -1, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {-1, 0, 1, 1, 0, 3}}, 
  {{1, 2}, {2, 2}, {1, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, 
   {1, -1, -1, 1, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 2}, {1, -1, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {1, -1, 2, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-1, 1, 0, 0, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, 
   {0, 0, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, 1, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 0, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, -1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, 0, -2, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 1, 1}, {0, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 2}, 
   {0, 1, 0, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -2, 1, 1, 2, 1}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {0, 1, 1, 0, -1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 1, 1, 1}, {-2, 1, -1, 2, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, 0, 1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, {2, -1, 0, 0, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {0, -2, 1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {2, -2, 1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {-1, -2, 2, 1, 2, 3}}, 
  {{1, 2}, {2, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {1, -1, 2, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 1, 0, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {2, 1, -2, -1, 3, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {0, 1, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, -1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 1}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, {-1, 2, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {1, -1, 1, -1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 0, 0, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-2, 1, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 1, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, -1, 0, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}, {0, 0, -1, 1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 4}, {0, 1, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 2, 1, 1}, 
   {1, 1, -1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 1}, {1, -1, 1, 0, 0, 0}}, 
  {{1, 2}, {2, 1}, {1, 0}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, -1, 2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {0, 1, -1, 0, 1, 3}}, {{1, 2}, {2, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 0, 0, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}, 
   {0, 1, -2, 1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {0, 1, -1, 1, 0, 0}}, 
  {{1, 2}, {2, 1}, {1, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {1, 0, 0, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 3, 0}, 
   {0, 0, 0, 0, 2, 1}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}, 
   {-1, 1, -1, 1, 1, 4}}, {{1, 2}, {2, 1}, {1, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 2}, {0, 0, 0, 1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -2, 0, 1, 2, 2}, 
   {0, 1, 1, 0, -1, 0}}, {{1, 1}, {2, 2}, {0, 1}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, {1, 0, 1, -1, 1, 0}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 0}, 
   {-1, 1, 1, -1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {0, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {1, 1, 0, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 2, 2}, {1, 1, 0, -2, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, 0, 0, 1}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 1, 0, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, 
   {0, 1, 1, -1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-1, 0, 0, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-2, 2, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 2, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 0, 0, 1, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 1}, {1, 1, -2, 0, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 2, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -2, 0, 1, 2, 1}, {1, -1, 1, 2, -1, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {0, 1, -2, 1, 2, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -2, 1}, 
   {0, 0, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 1, 1, 0, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 2}, 
   {2, -1, 1, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, 1, 1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, -2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-2, 1, 1, 0, 2, 1}, {1, -1, 1, 1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {1, 1, -1, -1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 2, 1}, {0, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, 0, 0, 0, 0, 0}}, {{1, 1}, {2, 2}, {0, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {-1, 1, -1, 1, 1, 2}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 1, 1, 1}, 
   {1, 0, 0, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -2, 1}, {0, 1, 1, 1, 0, 0}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, 0, 1, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 2, -2, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 0}}, {{1, 2}, {2, 1}, {0, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, 0, 0, 0, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-2, 1, 1, 1, 1, 1}, {-1, -1, 1, 1, 2, 2}, 
   {1, 0, 0, 0, 0, 0}}, {{1, 2}, {2, 2}, {1, 0}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, -1, -1, 2, 3}}, 
  {{1, 2}, {2, 1}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, -1, 0, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {2, -1, -2, 1, 2, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 2, 2}, 
   {0, 1, 0, -1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, {0, 1, -1, 0, 2, 1}}, 
  {{2, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}, {0, 0, -1, 1, 1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 1}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-3, 1, 1, 2, 1, 1}, {1, 1, 1, 1, 0, 0}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}, 
   {0, 1, -2, 1, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {0, -1, 1, 0, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {0, 1, -1, 0, 1, 2}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 1, 2}, {0, 1, 1, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {0, -1, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 2, 1}, 
   {1, -1, 1, -1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {2, -2, -1, 1, 2, 2}, {0, 1, 0, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {1, 1, 2, 2, -2, -1}, 
   {2, 2, -1, -1, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, {0, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 3}, 
   {-1, 1, 1, 0, 0, 1}}, {{2, 2}, {1, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, -1, 2, 1}, {0, 1, -1, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 2}, 
   {0, 1, -2, 1, 1, 2}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, 1, -1, 0, 0, 2}, {0, 1, 0, -1, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {-1, 1, 1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 2, 2}, {-1, 1, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, 0, 1}, 
   {0, -1, 1, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 1, 0, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 3}, 
   {0, 2, -1, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, {1, -1, 0, 0, 0, 2}}, 
  {{1, 2}, {2, 2}, {2, 0}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, 
   {1, 1, -1, -1, 1, 3}}, {{1, 2}, {2, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, -1, 2, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 0, 2, 3}}, {{1, 2}, {2, 1}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, 0, -1, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 2}, 
   {1, -1, 1, 0, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, 0, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 2, 2}, 
   {-1, 2, 0, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 1, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, 0, 2, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 2, 2}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 0, 3}, {0, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, -1, 1, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 3}, 
   {0, 1, -3, 2, 1, 2}}, {{1, 2}, {3, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 1, 2}, {0, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {0, -1, 2, 0, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 1}, {-1, 1, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, 
   {0, 1, -1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, {1, -2, 1, 2, 0, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -2, 2, 2, 3}, 
   {1, 1, 0, -1, 0, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, 1, -2, 0, 1, 1}, 
   {0, 1, 0, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 2}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, 
   {1, 0, 1, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {-1, 1, 1, 1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 2, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {-1, 1, 0, 0, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 2, 2}, {1, 0, 1, -1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-2, 1, -1, 2, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {-1, 1, -2, 2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-3, 1, 1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, -1, 0, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {2, -1, 1, 1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 2}, {0, 1, 1, -1, 0, 0}}, 
  {{1, 2}, {2, 2}, {1, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 0, 2, 2, -3, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {-2, -1, 1, 2, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {1, 2, -2, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, {1, -2, 1, 1, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 0, 1, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, {2, 1, -1, -1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {1, 1, -3, 1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {1, -1, -1, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, 
   {0, 1, -2, 1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 0, 0, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 2, 2}, 
   {1, 1, 1, -1, -1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 0, 2, 1}, {1, 1, -1, 1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, 
   {1, 0, 0, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, 2, 2, -2}, {1, -2, 1, 1, 2, 0}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 2, 0, 0}, 
   {1, -1, 1, 2, -1, 1}}, {{0, 1}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 2, 1}, {1, 1, -1, 0, 1, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 1, -1, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 0, 1, 2}, 
   {1, 1, 1, -1, 3, -1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 0, 0, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 2}, {0, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {-1, 1, 0, 0, 1, 2}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 0, 1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 2, -1, 1, 1}, 
   {1, -1, 1, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 1, 0, 2, 2}, {1, -1, 1, 1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 2}, 
   {-1, -1, 1, 1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -2, 1, 2}, {1, 1, 1, -1, 2, -1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 0, 1, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 2, 2}, 
   {2, 1, -1, -2, 1, 3}}, {{1, 2}, {2, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, {1, -1, 1, -1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, -1, 1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, {1, -1, -1, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 1, 2, -1}, {0, 1, 0, 0, 0, 0}}, 
  {{1, 2}, {2, 1}, {0, 1}}}, {{{0, 0, 0, 0, 1, 3}, {-1, 1, 1, 1, 0, 2}, 
   {1, -1, -1, 1, 1, 2}}, {{1, 3}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 1, 1, 1}, 
   {0, 1, 0, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 1, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 1}, {0, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, -1, 0, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {1, -2, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-2, 1, 1, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 0, 2, -1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, 
   {-1, 0, 0, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 0, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {0, -2, 1, 1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, 1, 1, 1, -1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 2, 1}, {-1, 0, 2, -1, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-2, 0, 1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, {0, -1, 1, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, 
   {0, 0, -1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 1}, {-1, 2, 2, 0, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {1, -1, 1, -1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {0, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, -1, 1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, 
   {0, 1, 0, 0, 1, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, {2, 1, -1, -1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 0, 0, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 0, -1, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {0, -1, 1, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 1}, 
   {1, -1, 1, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 1, 0, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 2, 0, 2}, 
   {1, 1, 1, -1, -1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, -1, 0, 1, 2}, {0, 1, 1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {2, 1, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 2}, 
   {1, 0, 1, -1, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, {1, -1, 1, 0, 1, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {1, 0, 1, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 1}, {1, 0, 0, 0, 0, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {2, -1, 1, 1, -1, 1}, 
   {1, 1, -2, 1, 1, 2}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, 0, 1}, {2, -2, 2, 2, -2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 1, 1}, 
   {1, -1, 1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, 1, -1, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 0, 0, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 1, 1, 2}, {1, 0, 0, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{0, 0, 0, 0, 1, 2}, {1, 1, 1, 1, -2, 1}, 
   {0, 0, 0, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {-1, 0, 1, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -2, 1, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, 
   {1, 1, -1, -1, 1, 2}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -2, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 2, 1, 0, 0, 0}}, 
  {{1, 1}, {1, 1}, {0, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 2, 2}, 
   {1, 2, -1, -2, 1, 2}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, {-2, 0, 1, 1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 1, 1, 1}, 
   {-2, 0, 0, 2, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, 0, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, 
   {0, 2, 0, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -2, 0}, {1, 1, 1, 2, 0, -1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 1, 1, 1}, 
   {1, 1, -1, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, -1, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 1}, 
   {1, -1, 1, 0, 1, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, 0, 2}, {0, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 1, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, {1, 1, 0, -1, 0, 0}}, 
  {{1, 1}, {2, 2}, {0, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, 0, 0, 1}, 
   {1, -1, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -2, 0, 1}, {1, 1, -2, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 0, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-3, 1, 2, 1, 1, 1}, {1, -1, 1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 2}, 
   {1, 0, -2, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 2}, {0, 1, 0, 0, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 2}, 
   {1, 0, -2, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, {1, -1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 3}, 
   {0, 1, -1, 0, 1, 2}}, {{1, 2}, {3, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {0, 1, -1, 0, 1, 2}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, 0, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {0, 1, -1, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, 0, 0, 1}, 
   {1, -1, 1, -1, 1, 3}}, {{1, 2}, {2, 1}, {1, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -2, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}, 
   {0, -1, 0, 1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, {-1, 1, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 2, 2, -2, 1, 1}, 
   {2, -1, -1, 0, 0, 3}}, {{1, 2}, {1, 2}, {3, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, 
   {-1, 1, -1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 2, 2}, {-2, 2, -2, 2, 2, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {2, -1, 1, -2, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 0, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {-1, 1, -2, 2, 1, 2}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, 0, 1}, {1, -2, 1, 0, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 2, 2}, {-2, 1, 0, 1, 1, 3}, {1, 1, -1, 0, 1, 1}}, 
  {{2, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {-3, 2, 2, 0, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 1, 1, 1}, {0, -2, 0, 2, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 0, 0, 2, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 0, 0, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {2, -1, 1, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 2}, {0, 2, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 1, 1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 2, 2}, {1, 1, 0, -1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -2, -1, 2}, 
   {0, 1, 2, -1, 0, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 0, 1, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}, {1, 1, -1, 1, -1, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, 
   {-2, 1, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 1, 1}, {1, 0, -1, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 1}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 3}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, 1, -1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {-1, 0, 0, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, 0, 0, 1}, 
   {1, -1, 1, -1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -2, 0, 1, 1, 2}, {-1, 2, 1, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {-1, 2, 0, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 0, 1, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, -1, 1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 1, 1}, {1, 1, -3, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, 
   {0, -1, 1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {-1, 1, 1, 1, -1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 2}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 2, 1, -2, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {-3, 2, 2, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, {1, 0, 0, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 2, 2}, 
   {0, 1, 0, -1, 1, 2}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 3}, {1, 0, 0, 0, 1, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, 
   {1, 1, 1, 1, -1, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {0, 1, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 2}, {0, 1, -1, 1, 0, 0}}, 
  {{1, 2}, {2, 2}, {1, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {-1, 0, 1, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {0, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {2, 0, 0, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 2, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -2, 0}, 
   {1, 1, 1, 1, 0, -1}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {0, 1, 0, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -2, 2}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 3}, 
   {0, 1, 0, 0, 0, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, {1, 1, 1, 1, -2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 2, 2, 1}, 
   {-1, 1, 1, 0, 0, 0}}, {{1, 2}, {2, 2}, {1, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, -1, 2, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {2, -2, -1, 1, 2, 3}, 
   {0, 1, 0, 0, 1, 2}}, {{1, 2}, {2, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, -1, 2, 2}, 
   {1, 2, -1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, {-1, 1, -1, 1, 1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, {0, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, 
   {1, -1, 1, -1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 1}, {0, 2, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {1, 2, -1, -1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, {-1, 1, 0, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 0, -1, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 1, 1, 2, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 3}, 
   {1, 1, 0, -1, 0, 2}}, {{1, 1}, {2, 3}, {1, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, {-1, 0, 1, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {2, -2, 1, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {0, 1, 1, 1, -2, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 1, -1, -1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 1}, 
   {1, 1, -1, 0, 1, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {0, -1, 2, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 0}, 
   {-2, 1, 2, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 2, 1}, {2, 0, -3, 1, 3, 1}}, 
  {{1, 2}, {2, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {2, -1, 1, -2, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {-1, 1, 0, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, 
   {-1, 1, 0, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-3, 1, 0, 3, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {0, 2, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-2, 2, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {0, -2, 2, 0, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {2, 0, 0, 0, 0, 2}, {0, 1, 1, 1, -1, 1}}, 
  {{0, 1}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {2, 2, -3, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, 2, -3, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {1, 0, -1, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, {0, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-2, 1, 0, 1, 2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 2, 2, 2}, {1, 0, 1, -1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -2, 0, 1}, 
   {0, 1, -1, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {-1, 2, 2, -3, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 1}, {2, -1, 0, 0, 1, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 2, -2, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}, {-1, 0, 0, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -2, -1, 2, 2, 2}, 
   {0, 1, 1, -1, 0, 0}}, {{1, 1}, {2, 2}, {0, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 2, 0, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {-2, 1, 2, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, -1, 2, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 1, 1, 1}, 
   {0, 0, -2, 2, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -2, 2, 2, 3}, {1, 1, -1, 1, 1, 2}}, 
  {{1, 2}, {2, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 1, -2, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 2}, {1, -1, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {-1, -1, 1, 1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 1, 2}, {1, 1, 1, -2, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 0, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, {0, -1, 1, 2, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-2, 1, 0, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 1}, {1, 1, -2, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, 
   {1, 0, -1, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, -1, 1, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, 
   {-1, 1, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, 1, 1, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, 0, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 2, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, 0, 1}, 
   {1, -1, 1, -1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, -1, 1, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {0, -2, 1, 1, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, -1, 0, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-1, 2, 2, 0, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, -1}, {1, 1, 1, 1, 1, -1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 1, 3}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {-1, 1, -1, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-3, 2, 0, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {0, 1, 1, 0, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 1}, 
   {2, 0, -1, 0, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {0, -1, 1, 0, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {2, 1, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, {-1, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-1, 2, 1, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 0, 0, 1, 1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, -2, 1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {1, 0, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {-3, 2, 2, 0, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-3, 1, 1, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 1, 2}, 
   {0, 1, 0, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-2, 1, 1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {1, 0, -1, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 3}, {1, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, -1, 1, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 3}, {0, 0, 0, 1, 0, 1}}, 
  {{1, 1}, {2, 3}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, -1, 2, -1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {2, 1, -2, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, 0, 0, 3, -1}, 
   {0, -1, 1, 1, 1, 0}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 2, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 1, 0, 1, 0, 2}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -2, 2, 3, 0}, {0, 1, 0, 1, 1, -1}}, 
  {{1, 2}, {3, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, 
   {1, 0, 1, -1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-1, 1, 0, 1, 0, 0}}, 
  {{1, 2}, {2, 1}, {1, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 1, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, 
   {1, 0, -1, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 2, 3}, {0, 1, 0, -1, 1, 1}}, 
  {{1, 2}, {3, 2}, {1, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, 1, 1, -2, 2}, 
   {0, 1, 0, 0, 0, 0}}, {{1, 2}, {2, 2}, {1, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 1}, {0, 0, -1, 1, 1, 2}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 2, -2, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {0, -1, 1, 0, 1, 0}}, {{1, 2}, {2, 1}, {1, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {2, 0, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, 
   {1, 1, -2, 1, 0, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, {1, 1, 0, -2, 1, 2}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 2, 2, -2, -1, 1}, 
   {-2, 1, 2, 0, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, {-2, 1, 0, 2, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {1, 0, -2, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, 1, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {2, 1, 2, -2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, 
   {1, 1, 1, 1, -1, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, 0, 0}, {1, -1, 1, 1, -1, 1}}, 
  {{0, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-2, 2, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {0, -2, 1, 1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, 2, -2, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, {1, 1, -1, 0, 0, 0}}, 
  {{1, 2}, {2, 1}, {1, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 2, 2}, 
   {1, 0, 1, -1, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-1, 0, 1, 2, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, -2, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {0, 2, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 1}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 2, 2}, {1, 1, 0, -2, 1, 1}}, 
  {{1, 1}, {2, 3}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, 1, -2, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, -1, 1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, -1, 2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, {2, -1, 2, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 3, 0}, 
   {0, 1, 1, 1, 1, -2}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 1, -1, 1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -2, 1, 2}, {2, -1, 1, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 2, 2}, 
   {0, 1, -1, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {0, -1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 2, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {1, 1, 1, -3, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {3, 1, -2, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 1, 2, 0}, {2, 0, -1, 0, 2, -1}}, 
  {{1, 2}, {2, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -2, 2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 2, 0, 1, 1, 1}, {1, -2, -1, 2, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {2, 1, -2, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 2}, 
   {1, 1, 1, 1, -1, 0}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 3, 0}, {0, 1, 0, 1, 1, -1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {2, 1, -2, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {2, -1, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 0, 2}, 
   {1, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, {2, -1, 1, -2, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{0, 0, 0, 1, 1, 1}, {-2, 1, 1, 0, 1, 3}, 
   {1, -1, 1, -1, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 1, -1, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 1, -1, 1, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 2, 2}, {1, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}, 
   {-1, 1, -1, 1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, 0, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 2, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 1, 0, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -2, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 1, -2, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 1, 2, 0}, {0, 1, 0, -1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, 1, -1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, {0, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {2, 3}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, -1, -1, 1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {-1, 1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 2, 0, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, {1, 0, 0, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {2, 1, 1, 0, -2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, {1, 0, 2, -1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, 
   {0, 2, 2, -1, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 1, -2, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {-1, 1, 0, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 2, 2}, {0, 1, 0, -1, 1, 1}}, 
  {{1, 1}, {2, 3}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 2}, 
   {0, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {0, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 2}, 
   {0, 2, -1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 2, 2, -2, -1, 1}, {-1, 1, 1, -1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, -2, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, 1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 2, 2}, 
   {1, 0, 0, -1, 1, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, 0, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -1, -1, 1}, {0, 1, 1, -2, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, 
   {-2, 1, 0, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, {0, -1, 1, 1, 0, 2}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 0}, 
   {-1, 1, 2, -2, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {0, 1, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 2, 1, -2, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 3}, {1, 0, 0, 0, 1, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 2}, 
   {0, 1, 0, 0, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 2, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 1, 1, 1}, 
   {-2, 0, 0, 2, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, 0, 1}, {1, -2, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {2, 1, -2, 0, 1, 1}, 
   {0, 1, 0, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 2, 2, 2}, 
   {1, 0, 0, 1, 1, 1}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}, {-2, 1, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, 
   {1, 1, -1, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {1, -1, 1, -2, 2, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -3, 0, 1}, {-1, 1, 2, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {0, 1, -1, 1, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 1, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {0, 1, -2, 1, 1, 2}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 2, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {-2, 2, 2, -1, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 2}, {1, 1, -1, -1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 2, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 3, 0}, {0, 0, -2, 2, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 1}, 
   {-1, 1, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 1, -2, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 1, 2}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, 0, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 1, 1, 1}, 
   {0, -1, -1, 2, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 2}, {1, 2, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {0, 1, -1, 2, 0, 1}, 
   {1, 1, 1, 0, -2, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 2}, {1, 1, 1, -1, 2, -1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, 
   {-1, 0, 0, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, 1, -2, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {2, 1, 1, -1, -2, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {2, 1, -2, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {2, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 2, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, 1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 1, 1}, {0, 1, 2, 0, -1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {0, 0, -1, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {-2, 2, 2, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {-1, -1, 2, -1, 3, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {-2, 0, 1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {1, -1, 2, -1, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, 
   {1, 0, -2, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-2, 1, 1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 2, 1, -1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, 2, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, 0, 1, 1}, 
   {1, 1, 1, 1, -3, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-2, 2, -1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {1, 1, -2, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {-2, 2, 2, -1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {2, 0, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 1, 1, 0, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, 0, 1}, 
   {0, 1, 1, 0, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 2, 2}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}, 
   {0, -1, -1, 2, 2, 3}}, {{1, 2}, {3, 1}, {2, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, 0, 0, 2}, {0, 1, 0, -1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 1, -1, 1, 0, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {1, 1, -2, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {-1, 1, 0, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {2, 1, -2, 0, 1, 1}, {0, -1, 0, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 2, 2, -1, 1}, 
   {2, -1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {0, -1, 0, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {2, 1, -1, -1, 0, 3}, 
   {0, 1, -1, 0, 1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}, {-1, -1, 1, 1, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, {0, -1, 1, 0, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, {1, -1, 1, 2, -1, 1}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, -1, 0, 2, 2}, 
   {0, 1, 1, -1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, 0, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -1, 0, 0, 1}, 
   {0, 1, -2, 1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {1, 0, -1, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 2, -3, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 1}, {-1, 0, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 0, 4}, 
   {0, 1, -1, 1, 1, 1}}, {{1, 2}, {1, 4}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, 0, 1, 2}, 
   {1, -1, 1, 1, -1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {1, -2, 2, 0, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 1, 3}, 
   {0, 1, -1, 1, 0, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {1, -2, 1, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 0, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 2, 0, 0, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {2, 1, 1, -2, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {0, 2, -2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -2, 0, 2}, {0, 1, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, 
   {-1, 1, -1, 1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {1, -2, 2, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {0, 1, 1, 1, -2, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, -1, 0, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 2, -1, 0}, {1, -2, 2, 2, 2, -1}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {0, 1, 1, 1, -2, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, {1, -1, -1, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {2, -1, -1, 2, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, {0, 0, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, 
   {0, 0, 0, 1, 2, 0}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {0, -2, 2, 0, 2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {1, -2, 2, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-1, 1, 0, 0, 2, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, 
   {-1, 0, 0, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 2, 2, -2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, 1, -2, 0, 1, 1}, 
   {0, -1, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 0, 1, 2}, {1, -1, 1, 1, 0, 0}, 
   {1, 1, -2, 1, 1, 1}}, {{0, 2}, {1, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, 0, 1}, {1, -2, 1, 0, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {2, 1, 1, -2, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, {-1, 1, -1, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 1, -2, 0, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 2, -1, 3}, 
   {1, 1, 1, 2, -3, 2}}, {{1, 2}, {2, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 0}, {1, 1, 1, 1, -2, 1}}, 
  {{0, 2}, {1, 1}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, {0, 2, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {2, 2, -2, 0, 0, 1}, 
   {0, 0, -1, 1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, {0, -2, 1, 1, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 2, 2}, 
   {-1, 1, 1, 1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 0, 1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {1, -2, 1, 0, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 0, 0, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {0, 1, -1, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, {0, 1, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, 
   {-1, 1, 0, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 2, -1, 1}, {-1, 0, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, 1, 1, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -1, -1, 1}, 
   {1, 1, 1, -3, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 2, 2}, {0, 1, -2, 1, 1, 4}, {1, 0, 0, 0, 1, 1}}, 
  {{2, 2}, {1, 4}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, 
   {-1, 1, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, -1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, 
   {1, 1, 1, 1, -2, 1}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 2}, 
   {0, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, 0, 1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 1}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 1}, {1, 0, 0, 0, 0, 0}}, 
  {{1, 2}, {2, 1}, {1, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 1}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, -1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, 0, 0}, {2, -2, 1, 4, -1, 1}}, 
  {{0, 1}, {1, 2}, {4, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-1, 2, 1, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 2, 2}, {0, 1, 0, -1, 1, 2}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 1}, {2, -1, 0, 0, 1, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {0, 1, 1, 1, -2, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {1, 1, -2, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {1, 1, -3, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 2, 1}, {0, 1, 0, -1, 1, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, 0, -2, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, 0, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-2, 1, 1, 0, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {0, 0, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, 0, 1}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 1}, {2, -1, 0, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, 
   {-1, 0, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 1}, {2, 0, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, 
   {1, -1, 1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 1}, {2, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 3}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 3}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {1, -2, 1, 0, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 1}, 
   {-1, 1, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, {0, -2, 1, 0, 2, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 2}, 
   {2, 0, -1, 0, 1, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, {0, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, 
   {0, 0, -1, 1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, {2, -1, 2, 0, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, 0, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 1, 1, 0, 0, 0}}, 
  {{1, 1}, {1, 1}, {0, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-2, 2, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {1, 1, -2, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 0, 1}, {0, 0, 0, 1, 2, 0}, 
   {1, 1, 1, 1, 2, -2}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, 1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 2, 3}, {-1, 1, 1, 0, 1, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {1, 1, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-3, 2, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 1, 2, -1}, {-1, 1, 1, 0, 2, 0}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -1, -1, 1}, {0, 1, 1, -2, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, 
   {0, 1, -1, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 2, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-1, 1, 1, 0, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {2, -1, 1, -2, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 1, 2}, {0, 0, 0, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 1}, 
   {0, -1, 0, 1, 0, 2}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {-2, 1, 1, 0, 1, 2}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 2, 0, 2, -3, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -1, -1}, {-1, 1, 1, 1, -1, 1}}, 
  {{0, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, -1, 1, 3, -1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -2, -1, 2, 2, 2}, 
   {2, 1, -2, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-2, 0, 1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-3, -1, 3, 1, 2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, {0, -1, 1, 0, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 1, -2, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {1, 1, -1, 1, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {2, -1, 2, -2, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {2, -1, 2, -3, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, 
   {-1, 2, 0, 2, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {0, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 2, -2, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}, {-2, 0, 1, 1, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, 
   {0, 1, 0, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 0, 0, 2, 2}, {1, 1, -1, 1, 0, 2}, {-1, 2, 1, 1, -1, 1}}, 
  {{0, 2}, {2, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 2, -1, 2, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {0, 1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 3}, 
   {1, 0, 0, 0, 1, 1}}, {{2, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-1, 1, 1, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {-1, -1, 1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, 
   {1, -1, 2, 1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-2, 1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, 
   {0, 1, 1, -1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {1, 1, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 2, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, {1, -1, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 1, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 2, -2, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {0, -1, 2, 0, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -2, 0, 1, 2, 2}, 
   {0, 2, -1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, 0, 1}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {0, 1, 1, -1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {0, 2, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 2}, 
   {1, 0, 0, 0, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -2, 0, 2}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {-1, 1, 1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, 1, 2, -3, 0, 2}, {1, 1, -1, -1, 1, 3}}, 
  {{1, 2}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, -1, 0, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, {0, 1, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {0, 0, -2, 2, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, -1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {0, 1, -2, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {-2, 1, 0, 1, 1, 2}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, -1, 2, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {1, 2, -3, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-1, -1, 2, 0, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 1, 1, 1}, 
   {2, 1, -2, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {1, 1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 1, 0, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, 
   {-2, 2, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 2}, {1, 1, -2, 2, 1, 0}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, {1, 2, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 2}, 
   {0, -1, 0, 1, 1, 1}}, {{2, 2}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, -1, 0, 2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 2, 2, -1, 0}, 
   {1, 2, 1, 1, -3, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -3, -1, 2, 3}, {0, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {2, 3}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, 
   {1, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, {2, 2, -2, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {1, -1, 2, -1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, {0, 2, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 2, 0}, 
   {1, -1, 1, 1, 2, -1}}, {{0, 1}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-3, 0, 2, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 2, 0, 1}, 
   {1, 2, -2, 2, 1, 0}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {1, -2, 2, 0, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {-1, -2, 1, 2, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-3, 0, 2, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {0, -2, 1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}, 
   {0, 0, 1, 0, 0, 0}}, {{1, 2}, {2, 1}, {1, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {1, 1, 1, -2, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-2, 1, 1, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-3, 1, 1, 2, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -1, -1}, 
   {1, 1, 1, 1, -2, 1}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 1, 2, -1}, {-1, 1, 0, 2, 2, 0}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {-2, 1, 1, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {0, 1, 1, -1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -2, -1, 1, 2, 2}, {-1, 1, 2, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {1, 1, 1, -1, -1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, -1, 1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {1, -1, 2, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {2, 1, 1, -3, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, 
   {1, -1, 1, -1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, {0, 1, 1, 1, -1, 1}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {0, 1, -2, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {2, -1, 2, -1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -2, 0, 1}, 
   {1, 1, -1, -1, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {2, 1, -2, 0, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {2, 1, -2, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, {1, -1, 1, 1, 1, 0}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 2}, 
   {1, -1, 1, 1, -1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 2, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, 2, 1, -3, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {1, 1, 1, 0, -2, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 2}, 
   {2, 1, 1, 0, -2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 1, 1, 1, 1}, {1, 0, 0, 0, 0, 0}}, 
  {{1, 1}, {2, 2}, {0, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 0, 0, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 2}, {1, -2, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-3, -1, 2, 2, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {0, 1, 0, -1, 2, 4}}, 
  {{1, 2}, {3, 1}, {4, 2}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 1}, 
   {2, 0, 1, 2, -3, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {1, 1, 2, -1, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, -1, 2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 2, 0, -3, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, -1, 1, 0, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, -1, 1}, {2, 1, 1, 2, 0, -3}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, 0, 1}, {0, -1, 1, 0, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, 
   {1, -2, 2, 2, 2, -1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -2, 1, 1, 2, 1}, {1, 2, -1, -1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, {0, 2, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-2, 2, -1, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, -1, 0, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -2, 1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {2, -1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 2, 2, -2, -1, 1}, 
   {0, 1, 1, -1, 0, 3}}, {{1, 2}, {2, 1}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 0, 3, -3, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 2}, {-2, 1, 0, 1, 1, 1}}, 
  {{2, 2}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {2, 2, -1, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 3}, {0, 2, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {0, 2, 1, -1, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {1, -1, 2, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 2, -2, 0, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-2, 2, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, -1, 1, -1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-3, 1, 2, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, -2, 1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, -1, 0, 1, 1, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {1, 1, 1, -2, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 2, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, 1, 1, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-2, 0, 1, 2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 1, -3, 2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-2, 1, 2, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 2, 2}, 
   {1, -1, 2, 2, -2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {0, 1, 2, 2, 2, -3}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {1, 1, -1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, 0, 2}, {0, -1, 1, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {2, 1, 2, -2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-3, 1, 1, 2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {2, 2, 2, -1, -3, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, {1, 2, -2, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 2}, 
   {1, 1, -1, -1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {-1, 1, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-3, 2, 0, 2, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, 0, 1}, {1, -1, 1, 1, 1, -1}}, 
  {{0, 1}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 3, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-2, 0, 2, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, 
   {-1, 1, -1, 1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 1, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 1, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 2, 2}, {0, 1, -2, 1, 1, 4}, {1, 1, -1, 0, 1, 1}}, 
  {{2, 2}, {1, 4}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {0, 1, -2, 1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {0, 0, 0, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, -2, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}, 
   {-3, 1, 1, 1, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {-1, 2, 0, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {-1, 2, 2, -2, 1, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, {-1, 1, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}, 
   {-1, 0, 1, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 2, -1, 1}, {0, -1, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, 
   {0, -1, 1, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 1, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, 
   {-1, 2, -2, 1, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {2, 1, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {2, -2, 1, 2, 0, 0}, 
   {1, 1, -2, 2, 1, 1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, {0, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 1, 1, 1}, 
   {-1, 0, -1, 2, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {0, 1, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {-1, 1, 1, 2, -2, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-1, 1, -1, 2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, -1, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-2, 1, 1, 1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 2, 0, 1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, 2, 1, -1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {-2, 1, 0, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, 0, 1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 2}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-1, 1, 1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {1, 1, 1, 1, -2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, 
   {1, 1, 2, 0, -2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {1, -1, 2, -2, 2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {1, 2, 2, -2, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {1, -2, 2, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {-1, 1, 1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, {2, -1, 1, 1, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 1, 0, 0, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, -1, 1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 2}, 
   {1, 2, 1, 1, -3, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {0, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 2, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 2}, {1, 0, 0, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, 
   {0, 1, -1, 1, 0, 0}}, {{1, 1}, {2, 2}, {0, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {1, -1, 2, 2, -2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 3}, 
   {0, -1, 0, 1, 2, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {-2, 1, -1, 2, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 2, -2, -1, 1}, {1, -1, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {0, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, 0}, {1, -1, 1, 1, 2, -1}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, 
   {1, -1, 1, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {-1, -1, 2, 0, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {2, 1, -2, 0, 1, 1}, 
   {0, -1, 0, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, -1, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {-1, -1, 1, 2, 1, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {1, 1, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 1, -1, 2, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -2, -1, 1}, {-2, 1, 2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-1, 2, 2, 0, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, 1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {1, 1, -2, 0, 2, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {2, 1, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {2, -1, 2, -2, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {1, 1, 1, 0, -2, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, {0, 0, -1, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, -2, 2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, 
   {1, 0, 1, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, {1, 2, 2, -2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, 
   {1, -2, 2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 2, 1, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 1, 2, -2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 2, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, -1, 2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, 0, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -2, 0}, {1, 1, 1, 1, 0, -1}}, 
  {{0, 2}, {1, 1}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, 
   {2, -2, 2, 2, -2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, {1, -2, 1, 0, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-2, 2, -1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {-2, -1, 1, 2, 1, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {2, 2, 1, -3, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 1, -1, 1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {-1, 1, -2, 2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {-1, 2, -1, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, -1, 2, 2, 1}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-3, 0, 2, 1, 2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 1, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 1, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 2, 2}, 
   {1, -1, 1, 0, 1, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, -1, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {-1, -2, 1, 2, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, -2, 1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {-1, 2, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 1, -2, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 1, 1, 1}, {2, -2, -2, 2, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 0, 0, 2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 0, 0, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, 
   {2, -2, -1, 1, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 2, 1, 2, -3, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, 
   {-1, 1, 1, -1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, 
   {-1, 2, -2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-2, -1, 2, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, 0, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, 
   {0, 1, 1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 1, -2, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, 
   {1, -1, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {1, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-2, 1, 0, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 2, -1, 0}, {1, 1, 1, 2, 0, -1}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 1, 0, 2}, 
   {1, 1, 1, 1, -1, 0}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, {-2, 1, 0, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 2}, 
   {-1, 1, 1, 1, 1, 0}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -2, -1, 2}, {-1, 1, 2, -1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 1, -2, 1, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {1, -2, 2, 0, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {0, 1, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 2, -3, 1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 0, 2}, {0, 1, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 1, 1, 2, -3, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {2, -2, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 0, 0, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {2, -2, -2, 2, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, 
   {-1, 1, 1, 1, 1, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {0, 1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 2, 0, 1, 2}, {-1, 1, -1, 1, 2, 3}}, 
  {{1, 2}, {2, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-2, 1, 2, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, {1, 1, 2, -3, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, -2, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, {2, 1, -2, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, 
   {0, 1, 0, 2, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, -1, 1, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {0, 0, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, {1, -1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 2, 2, -1, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, 1, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {1, 0, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, 0, 0, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-2, 1, 1, 1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 0, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 2}, 
   {1, -1, -1, 1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, {1, 0, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, 
   {0, 1, -2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-3, 1, 1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, 1, 1, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, 2, -3, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 1, -1, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, {0, -1, 1, 2, 0, 1}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {2, -2, 2, -1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, 1, -2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {-2, -1, 1, 2, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 2}, {0, 2, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 1, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {-1, 1, 0, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, 
   {1, -1, 1, -1, 2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 1, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {-1, 1, 0, 1, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {2, -1, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 0, 0, 1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {2, 1, 1, 0, -2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, -1}, {1, -1, 1, 1, 2, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-3, 1, 1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {1, -2, 1, 0, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 1, 1, 1}, 
   {-1, 2, 1, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-3, 0, 2, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, 
   {1, 0, -1, 2, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, -1, 2, 2}, {-1, 1, 2, 1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-2, 2, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 2, -2, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {1, 1, -3, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {0, 1, 0, -1, 2, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -2, 2, 2}, 
   {0, 1, 2, 0, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, 0, 1}, {1, -1, 1, 1, 1, -1}}, 
  {{0, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 2, -1, 0, 2}, 
   {1, 1, -2, 0, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {2, -2, 1, -1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-3, 2, 0, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 1, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 0, -1, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {-1, -1, 2, 1, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, -2, 3, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, 
   {1, 2, 0, 2, -3, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, {-3, 2, 2, 0, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-2, 2, 0, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-2, 0, 2, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {0, 2, -2, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}, 
   {1, 1, -1, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, {2, -2, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {2, 2, -1, -2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}, {-1, 1, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 0, 0, 2, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 2}, {1, -1, -1, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, -1}, 
   {0, -2, 2, 2, 0, 2}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 1}, {1, 2, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {1, -1, 2, -2, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, 
   {2, -2, 2, 1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 1, -2, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {-1, 1, 1, 1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, -2, 2, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 2, 0, 0, 1}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 1, -2, 2, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, 0, 1}, {1, -1, -1, 1, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 2, 2, -2, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, -1, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {-2, 1, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {0, 1, -2, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {2, -2, 2, -2, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, -3, 3, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {-1, 2, 2, -2, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-2, 3, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, 
   {1, -1, 1, -1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 1, 1, 1}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -2, 1, 1, 1, 2}, {2, 1, -1, 1, 0, 0}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, 
   {1, 1, -2, 0, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, {1, -1, 1, -1, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {1, 1, 0, -2, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {0, 1, 1, 1, 0, 0}}, 
  {{0, 1}, {1, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-3, 1, 2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {0, -2, 2, 1, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 2, 2, -2, 1, 1}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 2, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, 1, -1, -1, 0, 2}, 
   {0, 2, 0, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {-2, 1, 2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, -2, 1, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, 0, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {-1, 2, 2, -2, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, -1, 3, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 1}, 
   {1, 1, -2, 0, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-2, 1, 1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}, 
   {-1, 1, -1, 1, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 1, 2, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 3}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 2, -3, 2, 2}, {0, 1, -1, 1, 0, 0}}, 
  {{1, 1}, {2, 2}, {0, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 2, -1, 2}, {1, -1, -1, 1, 1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {1, 1, -1, -1, 1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 3, -3, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {1, 2, 1, -2, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 2, -3, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, 
   {2, -2, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, -1, 1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, {-1, 1, 0, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {0, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-3, 2, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 2}, {0, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 1, 0, -2, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 2, 0, 2, -3, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {2, 2, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {2, -2, 1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, 0, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 1, -1, 2, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {1, 2, 1, 2, -2, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-2, 1, 0, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {1, -1, 1, -1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {2, -1, 2, 0, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}, {-1, 1, 0, 1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {2, -2, -1, 2, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 2, 0, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 2, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, 
   {1, 1, 1, 2, -1, 0}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {2, -1, -1, 2, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {-1, 2, -2, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -1, -1, 1}, 
   {1, 1, 1, -3, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 1, 0, 2, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {1, 1, -3, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-1, -2, 2, 1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 3}, {0, 0, -1, 1, 2, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 1}, {1, 2, 1, -2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {2, 1, 0, 2, -3, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {0, 2, 2, 2, -1, -1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 2, -2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 2, 2, 1, -3, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 2}, 
   {0, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, 1, 2, -2, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, -2, 2, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -2, 2, 2}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 2, -1, 0, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, {1, 2, 2, -2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {0, -2, 1, 0, 2, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 2, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 2, 0, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 2, 2}, 
   {0, 1, 0, 1, -1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 2, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 2, 0, 1}, 
   {1, 1, 1, 1, 1, -3}}, {{0, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, {0, 0, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 1, 2, -1}, 
   {-2, 1, 1, 2, 2, 0}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, {0, -1, 0, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-2, 2, 0, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, -1, 2, 2}, {-1, 1, 2, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-3, 2, 1, 2, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {2, 2, -3, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, -1}, 
   {2, -2, -1, 2, 2, 1}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 2, -3, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {1, 2, -2, 0, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, 
   {1, 1, -2, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {1, 2, 1, -2, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, {1, 0, 1, -1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -2, 0, 1}, {1, 1, -1, -1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -2, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {1, 2, 2, -2, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, {-1, 2, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 1, 3, -1}, {0, 1, -2, 2, 1, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, 
   {-1, 2, 0, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 2, -1, 0, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {1, 1, 2, -1, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{0, 0, 0, 0, 1, 2}, {0, 0, 0, 1, 1, 1}, 
   {1, 1, 1, 1, -3, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 2, -1, 1, 2}, {0, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, -1, 1, 1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -2, -1, 2, 2}, {0, 2, 0, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 2, 2, -1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -2, -1, 2, 2}, {0, 2, 0, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {2, 0, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {0, 2, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 1}, {1, 0, -1, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, 
   {0, 2, 2, 4, -1, -1}}, {{0, 1}, {1, 1}, {4, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 2, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {0, -1, 1, 0, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-1, 1, 2, 1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 2, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {2, -2, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 1}, {2, -1, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-2, -1, 2, 1, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {2, 1, 1, -3, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {2, 2, -1, -2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, {2, -2, -1, 2, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, 0, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 2, -2, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, -2, 2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {-3, 1, 1, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {1, 1, 0, -2, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 2, 2, 1, -3, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {1, 0, -2, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 2, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 2, 0, 2, -3, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-1, -1, 2, 1, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {1, 1, -3, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-2, 0, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 3}, 
   {-1, 2, 0, 0, 1, 1}}, {{2, 2}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -2, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, -2, 2, 0, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, -1, 2}, {2, 2, -2, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 1, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, 1, 0, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {2, -2, -1, 2, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {0, 1, 1, 1, -2, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -2, -1, 2, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {-1, 1, 0, 1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, 0, 1, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {0, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {-2, -1, 1, 2, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-2, 2, 2, 1, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 1, 0, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, -1, 2, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 2}, 
   {0, -1, 1, 0, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, {1, -1, 1, -1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, 0, 1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {1, 1, -1, -1, 1, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {1, 2, 2, -2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {1, -1, 2, -1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {2, -1, -1, 2, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {2, 1, -2, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 1, -2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {0, 1, 0, -1, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 0, -2, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 2}, {0, 1, 0, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 1, -1, 1, 2, 0}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {1, -1, 2, -1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 2, -1, -1, 2, 1}, 
   {1, -1, 0, 1, 1, 0}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, -1, 2, 2}, {0, 1, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, 
   {-1, -1, 1, 2, 1, 1}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, {1, -2, -1, 2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {1, 1, 0, -2, 1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {1, 1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {1, 1, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {-1, 1, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {-1, -2, 2, 1, 2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 2, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {2, 1, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, -1, 2, 0, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -2, -1, 1}, {-1, 1, 2, -1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 2}, 
   {0, -2, 1, 1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, {2, -1, -1, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 1}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 2, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, {1, 1, 1, 0, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {0, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-2, 2, 2, 1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 3, -3, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, 1, 0, 1, -1, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {2, 1, -1, -2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {2, -1, -1, 2, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-2, 0, 1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {0, 1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 1, -1, 0, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-3, 2, 0, 2, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-2, 1, 2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {2, -2, 1, -1, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {-2, 1, 0, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 0, 1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {-1, 1, 1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 1, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-2, 1, 1, 1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {2, 1, 1, -1, -2, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {1, -2, 2, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 1, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, {0, 1, -2, 1, 2, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {2, 0, -2, 0, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {2, 1, -3, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, {2, -2, 2, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-2, 2, 1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {2, -2, 2, -1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, -1, 1, 2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {0, 1, -2, 1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {-1, 1, 1, -1, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {0, -1, 2, 0, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {1, 1, 1, -2, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 1, -2, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {2, 2, -2, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 1}, 
   {-1, 1, 1, 1, 1, 0}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 2, -2, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, -1}, 
   {1, -1, 1, 1, 1, 0}}, {{0, 1}, {1, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {0, 1, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {1, 1, -3, 1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, {0, 1, 1, 1, 0, 0}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {1, 1, 0, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 2, -2, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, -1, 0}, {1, 1, 1, 2, 0, -1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {0, -2, 2, -1, 3, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, -1, 2, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 2, -2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {0, 1, 0, 1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {2, -1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-2, 2, 2, -2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {2, 2, -1, 2, -3, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, 0, 0, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {1, 1, -2, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {1, -1, 1, 0, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, 0, 2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -2, -1, 2}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, -2, 2, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {-2, 2, 0, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {2, 1, -2, 0, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -2, 2, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {2, -1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {2, 0, -2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {1, 1, 1, 2, -3, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 2, -1, -2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, 1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, -1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 2, 3}, {0, 0, 1, 0, 1, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, -2, 1, 2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 1, 3}, 
   {1, 1, 0, -2, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 2}, {1, -1, 1, 1, 0, 0}, 
   {0, 1, -1, 1, 1, 1}}, {{0, 2}, {1, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {2, 2, -1, -2, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 1}, {1, 1, -2, 2, 1, 0}}, 
  {{0, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}, 
   {-1, 0, 0, 1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {1, -2, 1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, 0, 1}, 
   {1, -1, 1, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 1, 0, -2, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {-1, 1, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, 1, 2, -2, -1, 1}, {0, -1, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 2, 0, 1}, 
   {1, -1, 1, -1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {-1, 1, 1, 2, 1, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {1, -1, 1, -1, 1, 3}}, {{1, 2}, {2, 1}, {1, 3}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, {1, 1, 1, -3, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, {1, 0, -1, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {2, -1, 1, -2, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, 0, 0, 3, -1}, {0, 1, -1, 1, 1, 0}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-2, 2, 0, 1, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, {-1, 1, -1, 1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, -1}, 
   {-1, 1, 1, 2, 0, 1}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 2, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, 
   {1, -1, 2, 1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 2, 1}, {1, 1, -2, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 1, 2, 0, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 1, 0, 1, 2, -1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, {-1, -1, 1, 2, 1, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 2, -1, -1, 1, 2}, 
   {0, 1, 0, 1, -1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {-2, 2, 1, 1, -1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 2, 2, -2, -1, 1}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {-1, 1, -1, 2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-2, -1, 2, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {-1, 1, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-3, 2, 1, 1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 2, 0, 1, 2}, {0, 1, -2, 1, 2, 3}}, 
  {{1, 2}, {2, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, -1, 1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {0, 1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {2, -1, 2, 1, -2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 2, 0, -2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, {1, 2, -2, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, 
   {0, -2, 1, 2, 1, 1}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 1, 2, 1, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, -1, 2, 0, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {2, -1, 2, -2, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {1, 2, -2, 0, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, 0, 1}, {0, 1, 1, 0, -1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-2, 1, 1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 0, -2, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {0, -2, 1, 1, 1, 3}}, {{1, 2}, {2, 1}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {-2, 1, 0, 1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, {-1, 1, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, 0, 0, 3}, 
   {0, 1, 0, -1, 1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 2}, {0, 1, 1, 1, 0, 0}, {1, -1, 1, 1, -1, 1}}, 
  {{0, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, 2, 1, -3, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {0, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 0, -3, 1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {1, 2, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {1, 1, -3, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 1, -2, 2, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, 
   {-1, 1, 2, 2, 1, -1}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {1, 2, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, -1, 2}, 
   {0, 2, -2, 0, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {1, 1, -2, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {1, 1, 0, -2, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {2, 1, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {0, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {0, 1, -3, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, 2, 0, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {1, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 2}, 
   {-1, 1, 1, -1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {1, -2, 1, 0, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 2, 2, -1, -1, 1}, 
   {1, 1, 2, -2, 0, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 0, 0, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {1, 3, -3, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, 0, 0, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, {0, 1, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, -2, 1, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 2, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 0, 2, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {0, 1, 1, 0, -1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 0, -1, 2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {1, 1, -1, 0, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 0, 0, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 2}, 
   {-1, 1, 0, 1, 0, 0}}, {{1, 2}, {2, 2}, {1, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 2, -2, 1, 2}, 
   {1, 1, 1, -1, -1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 1, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 1, 0, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 1, -1, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, -2, 1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 0, 0, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 1, 0, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {-2, -1, 2, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 2, -2, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, {1, -2, 1, 2, 2, 0}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, 
   {3, 1, -1, -2, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 0, 1, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {0, 1, -1, 1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 3, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 1, -1, 1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 1, -3, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {2, 1, 0, -2, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 0, 0, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {0, -2, 2, 1, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {1, 0, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 2, -2, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-2, 2, -1, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 1, -1, 1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 1, 1, -2, 1, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {2, -3, 2, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, 0, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {2, 0, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {1, 2, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, {-1, 0, 0, 1, 2, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 2, 0, -2, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 2, 2}, {1, 1, -2, 0, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {0, 1, -1, 0, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, {-1, 2, 2, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, -1, 0, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {0, 1, -2, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 1, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 2, -1, 1}, 
   {1, 1, 1, -2, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 1, -3, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, -1}, 
   {2, -1, -1, 2, 4, 0}}, {{0, 1}, {1, 1}, {4, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 2}, {-1, 0, 1, 1, 0, 0}}, 
  {{1, 2}, {2, 2}, {1, 0}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 2, 0, 1, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, -2, 2, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, -2, 2, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {0, 1, 0, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {0, 0, -1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {1, 2, -2, 2, 0, 2}}, 
  {{0, 1}, {1, 1}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, 
   {2, -1, 1, 1, -2, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, {0, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, 0, 1, -1, 0}}, {{1, 2}, {2, 1}, {1, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, -2, 1, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 0, 0, 1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, -1, 2, 1}, {1, 0, -1, 1, 2, 0}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-1, 1, 0, 1, 0, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, -1, 0, 2, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, -2, 1, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {2, -1, 2, -2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 2, -1, 1, 1}, 
   {1, 1, 1, -1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {2, -2, 2, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 2}, {0, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {0, 1, 0, 1, -1, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, -1, 0, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {2, -1, 0, 0, 1, 1}, {0, 1, -1, 1, 0, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 2, 0, 2, -3, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 2, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 1}, 
   {1, 1, 0, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {2, 1, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 2, 0, 1}, 
   {0, 2, -1, 2, 1, 0}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, {1, 0, 0, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {2, 1, -1, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 2, 2, -2, -1, 1}, {1, -1, 1, -1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 1, -1, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 2, -1, 1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {-3, 1, 1, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, {1, -1, 1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {1, -2, 1, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 2, 1, 1, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 2, 2, -2, 0, 2}, 
   {1, 1, 2, 0, -2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}, {-1, 1, 1, -1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-2, 1, 1, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, {2, -1, -2, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 2, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 1}, {-1, 2, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {-1, 1, 0, 0, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {0, 0, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-2, 1, 1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 2, -1, -1, 1, 2}, {0, 1, 0, 1, -1, 0}}, 
  {{1, 2}, {2, 2}, {1, 0}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {2, 1, -1, -2, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, 1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 4}, 
   {0, 1, 1, -1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, -2, 2, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 3, -3, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 1, 1, 1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -2, 1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 2, -1, 0, 1, 2}, 
   {2, -1, -2, 1, 2, 3}}, {{1, 2}, {2, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 0, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {0, 1, 1, -1, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {1, -1, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {0, 1, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, {-2, 1, 2, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, 0, 0, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, 0, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-1, 0, 1, 1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 1, 1, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, 0, 0, 1, 0, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 2}, 
   {0, 1, 2, 0, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 0, -1, 2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 2}, 
   {1, 1, -1, -1, 1, 2}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 2}, {1, -1, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, -1, 2, -1, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {0, 1, -2, 1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-3, 1, 1, 2, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, {0, -2, 1, 2, 1, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 1, 0, 1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-2, 0, 1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {0, -2, 1, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -1, 0, 3}, 
   {1, 1, 0, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {0, 0, 1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {1, 2, -1, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-3, 2, -1, 3, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {0, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, -1, 1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {1, -2, 0, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, 0, 1}, 
   {1, -1, -1, 1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {-2, 1, -1, 2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, 
   {1, 0, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 0, 2, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {0, 0, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {0, 1, -1, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {2, 1, -3, 0, 1, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, 
   {0, -1, 1, 0, 1, 3}}, {{1, 2}, {2, 1}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 2}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 2}, 
   {1, -1, 1, -1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-3, 1, 1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {1, 1, 0, -2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 0, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {-1, 0, 0, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, 
   {1, -1, 2, 2, -2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {2, -2, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {0, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 2}, {1, -1, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 2}, {1, 1, 1, -2, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 2, -3, 1, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {0, 1, 0, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 2, 2, -2, -1, 1}, 
   {0, 1, 2, -1, 0, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {2, 1, 2, -2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 1, -1, 1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 2, 0, 1}, {1, 1, 1, -1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-2, 2, 0, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {-2, 0, 1, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 1, -1, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-2, 1, 0, 2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {-1, 1, 1, 0, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 1, 0, -1, 1, 2}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, 
   {0, 2, 2, -2, 0, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, -1, 2, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {3, 1, 0, -3, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {1, -1, 2, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 2, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-1, 1, 1, -1, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, 2, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, -2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {1, 2, 1, -2, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {0, 1, 1, 2, 0, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-1, 2, -1, 1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {-1, 1, 1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, {2, -2, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 2, 0, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 3, -2, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, -1}, {1, -1, -1, 2, 4, 1}}, 
  {{0, 1}, {1, 1}, {4, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-1, 2, -2, 2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 0, 0, 1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {1, 1, 0, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 1, 0, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {2, -1, -3, 2, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, -1, 0, 2, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, -1, 1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, 0, 0, 1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {1, 0, 0, 0, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {1, 0, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 2}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, {-1, 1, 1, -1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 3}, {1, 1, 2, -2, 0, 2}, {0, 1, -1, 0, 1, 1}}, 
  {{1, 3}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {-1, -1, 1, 1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -3, 0, 2}, {1, 1, 2, -1, -1, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, 
   {0, 2, 1, 4, -1, 0}}, {{0, 1}, {2, 1}, {4, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, -2, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {0, 0, 0, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, -1, 1, 2, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-2, 2, -1, 2, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 0, 0, 1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, {0, 1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 1}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -2, 2, 2}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {2, 2, 2, -2, -2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, -1, 1, 2, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {-1, 0, 2, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 1}, {2, -1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, 
   {0, 1, -1, 1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-2, -1, 2, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-2, 2, -1, 2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, 0, 2}, {1, -1, -1, 1, 1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {2, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 1, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {2, 2, -1, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, -1, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {3, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {-1, 2, -2, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, 1, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 3}, {1, 1, -1, 0, 1, 2}, 
   {-1, 0, 0, 1, 2, 1}}, {{1, 3}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, {0, 1, 2, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, 
   {2, -1, 1, 1, -2, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {0, -2, 1, 1, 1, 2}, 
   {2, 1, -1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 2, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, -1, 1, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -2, 2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {-1, 1, 1, 1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 3, -1, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 2, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 0, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 0, -2, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, {-1, 1, 1, -1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 2, 2}, {1, 1, -1, 4, -1, 1}, 
   {0, 0, -1, 0, 1, 1}}, {{1, 3}, {4, 1}, {0, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 1, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, -1, 2, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {2, -1, 1, -2, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, 0, 0, 0, 2}, 
   {1, -1, -1, 1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {2, 1, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {2, 1, 1, -2, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {2, 1, 1, -2, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 1}, {2, 1, -1, 1, -1, 2}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, -1, 2, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-2, 1, 1, 0, 2, 2}, {1, -1, 1, -1, 1, 2}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-2, 0, 1, 2, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 1, -1, 2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {3, 1, -1, -2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {2, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {2, 3, -3, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, 0, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {0, 1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-3, 2, 2, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -2, 2}, {2, -1, 2, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -2, -1, 2}, 
   {0, 2, -1, 0, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 1, 0, -2, 2, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 1}, 
   {2, -1, 0, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 0, 0, 1, 0, 0}}, 
  {{1, 1}, {2, 2}, {0, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 2}, 
   {0, 1, 1, 0, -1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {3, 1, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {0, -2, 1, 1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-2, 0, 1, 2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-2, 1, 2, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, 1, 1, -1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {2, 1, 1, -2, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 0, -1, 2, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 0, 0, 1, 0, 4}}, {{1, 2}, {2, 1}, {1, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {1, -1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 1, -1, 2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, {1, -2, 0, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 1, -1, 1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 3, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}, 
   {-2, 1, 1, 1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 3, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {2, 2, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {2, 0, -2, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {-3, 2, -1, 2, 3, 2}}, 
  {{0, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {-1, 1, 1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 2, -1, 2}, {1, -1, 2, 2, -2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 2}, 
   {1, -1, -1, 1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {3, 0, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, 2, 0, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -1, -1, 2, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, -2, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -2, -1, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, 
   {0, 0, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 0, 1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {2, 2, 2, -3, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, 1, -1, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {-1, 2, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, {-1, -1, 1, 1, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {1, 2, 1, -2, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, {2, -1, 1, 2, -1, 0}}, 
  {{0, 2}, {1, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, 
   {1, 1, 1, -2, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {2, -2, -1, 2, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {-2, 1, 1, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {1, 1, 1, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, 
   {0, 1, 0, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-2, 0, 1, 2, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 1, 0, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {0, -1, 1, 0, 1, 4}}, 
  {{1, 2}, {2, 1}, {1, 4}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, -1, 2, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, 0, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {1, 2, -2, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {3, 1, -1, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-1, -1, 1, 2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 3, -3, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -3, 0, 2, 2}, {2, 1, -1, -2, 1, 3}}, 
  {{1, 1}, {2, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 3, -1, -2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {0, 1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 2, 3}, {2, 0, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {3, 1, 0, -3, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {2, 1, 1, -2, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 1}, 
   {-1, 2, 1, 0, -1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, -1, 1, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 3}, 
   {0, 2, -1, 2, 0, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {0, 0, 1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {0, -1, 2, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, -1, -1, 2, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {3, 1, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 0, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -2, 1, 3}, {1, 1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, 2, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {1, 0, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, 2, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, 1, -1, 1, 0, 0}}, 
  {{1, 2}, {2, 1}, {1, 0}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, 0, 1}, 
   {0, 1, -1, 1, 1, 0}}, {{0, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {2, 0, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -2, 2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-2, -1, 2, 2, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {2, 2, -2, -1, 2, 2}, 
   {0, 0, -1, 1, 1, 3}}, {{1, 1}, {2, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-2, 1, 2, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {-2, 2, -1, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-1, 1, 1, -1, 1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {2, 0, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 2, -2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 1, 0, 1}, {0, 1, 1, 1, 1, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {-1, 1, 1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {1, 0, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-2, 2, -1, 2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {1, 0, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, 
   {0, 1, 1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 1, 0, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {1, 2, 1, -2, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-1, -1, 1, 2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {1, 0, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {2, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 2}, {1, 0, -2, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, -3, 1, 1, 3}, 
   {0, 1, 1, 2, -1, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -2, 2, -1, 1, 2}, 
   {3, 1, -2, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {2, 1, 1, -2, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {0, -1, 0, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}, {0, 0, 0, 1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 1, -2, 2, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, -1, 1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 1, 2}, {2, 1, 1, -2, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 2}, 
   {1, -1, -1, 1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, -1, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 2}, {1, 0, 0, 0, 1, 2}, 
   {1, 0, 0, 0, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, -1, 1, 1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, -1, 1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}, {0, 0, -1, 1, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, 
   {1, -1, 1, -1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 2}, {-2, 2, -1, 1, 2, 4}}, 
  {{1, 2}, {2, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {0, 2, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 2, 0, -2, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, 2, 1, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, -2, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -2, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, -1, 0, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -2, -1, 2, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {-1, 1, 1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 0, -1, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, 0, 1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-2, 1, 1, 1, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 1}, {2, 0, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {-1, 1, -1, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 1, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 2, 1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {1, 1, -2, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, -2, 2, 0, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 2, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -1, 0, 0, 1}, 
   {-1, 1, -1, 1, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {0, 2, 0, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -3, 3, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {1, 2, -2, 0, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 2, 2, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {0, 1, 0, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 2, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {1, 1, -2, 1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 2, 0, -2, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, 1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {2, 3, -2, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, {0, 2, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-1, 2, 1, -2, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-2, 2, 0, 1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, -1, 0, 0, 3, 1}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, -1, 1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {-2, 2, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 2, -1, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-1, 2, 1, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, -2, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -2, 1, 0, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 2, 2, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {1, -2, 1, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {1, 2, -1, -2, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 3}, {1, -2, 2, 0, 1, 2}, {0, 1, -2, 1, 2, 1}}, 
  {{1, 3}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 2, 2, -2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-2, -1, 1, 3, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {2, 2, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {2, 0, -1, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -2, -1, 2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 2}, 
   {1, -2, 1, 0, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {0, 1, -2, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, -1, 1, 2, 2}, 
   {0, 1, 1, 2, -2, 2}}, {{0, 1}, {2, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -2, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {0, 1, 0, 1, -1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {0, 2, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, -1, 1, 2, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {2, 1, -3, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-2, -1, 2, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, -1, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 3}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, -2, 1, 2, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {1, -2, 2, 0, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 2, -1, 0, 1, 1}, 
   {1, -2, 0, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-2, -1, 2, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 1, -1, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 1}, 
   {2, -1, -1, 0, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {0, 1, 1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, -1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {0, 2, -1, 2, 0, 2}}, 
  {{0, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}, {0, -2, 1, 1, 4, 1}}, 
  {{1, 2}, {2, 2}, {4, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 2, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 2, -2, 1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, -1, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -2, 2, -1, 1, 2}, 
   {-2, 1, -1, 3, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {-1, 1, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-1, 2, -2, 2, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 2, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -2, -1, 1, 2, 2}, 
   {0, 1, 1, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, 0, 2, 0, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 2, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, {-1, 1, 1, -1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -2, 0, 2, 2, 4}, 
   {1, 1, -1, 0, 2, 3}}, {{1, 1}, {2, 4}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, -1, 1, 1, 2}, {0, 1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, 2, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, -2, 2, 1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 3, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, -1, 2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 3}, {1, 1, -1, 0, 1, 2}, {0, -2, 1, 1, 2, 2}}, 
  {{1, 3}, {2, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-3, 2, -1, 3, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 1, 1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 2, 0, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}, 
   {0, 1, 0, 0, 0, 0}}, {{1, 2}, {2, 1}, {1, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 1, -1, 1, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 0, 1, 2}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {2, 1, 0, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, -2, 0, 3, 2, 0}}, {{1, 2}, {1, 2}, {3, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, {0, 1, 0, 0, 1, 0}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-2, 1, 2, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, {1, 0, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, -1, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 1, 2, 2, -3, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {-2, -1, 2, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -2, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {2, 0, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 2}, {2, -2, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-2, -1, 1, 2, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 1, 0, 2, -1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {1, 1, 1, 1, -2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {-1, 2, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, -1, 1, 1, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 3, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{0, 0, 0, 1, 1, 1}, {-2, 1, 1, 0, 1, 2}, 
   {1, -1, 1, -1, 2, 3}}, {{1, 2}, {2, 1}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {0, 1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 3}, {1, -1, -1, 1, 2, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {2, -1, 0, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {2, -1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, 
   {0, 2, 0, 1, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, -1, 1, 2, 2}, {1, 0, 1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, 0, 1, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 2, -2, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 2, 2}, 
   {1, 1, -1, -1, 1, 3}}, {{1, 2}, {2, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 0}, {0, 1, 0, 1, 1, -1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, -2, 2, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-2, 2, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {2, 0, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -2, 3, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 2, 2, -3, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {-1, 2, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 2}, 
   {0, 2, -1, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, -1, 2, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, 0, 1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {1, 0, 0, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, 
   {2, 2, 2, 2, -3, -1}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 1, 1, 2, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, 
   {0, 1, 1, -2, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-3, 2, -1, 3, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, -1, 1, 2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 2}, {-1, 1, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {2, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, {1, 2, 2, -2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, 0, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 2, -2, 2, -1, 2}, {-1, 0, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, 0, 0, 1, 2, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {2, 0, -1, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {2, 2, -3, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {0, 0, 0, 1, 0, 0}}, 
  {{1, 1}, {2, 2}, {0, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 2, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, 1, -2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {0, 0, -1, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 1, -1, -2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 1, 2, -1}, 
   {-1, 1, 0, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {-1, 1, 0, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 2}, 
   {-1, 1, 0, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, -1, 0, 1, 2, 0}}, 
  {{1, 2}, {2, 1}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -1, 2, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, 
   {0, 1, 0, -1, 2, 0}}, {{1, 1}, {1, 4}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, -1, 1, 3}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-1, 1, 1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 3, 0}, 
   {1, 1, -1, -1, 1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, {0, -1, 0, 1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {2, 2, -1, -2, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, -2, 3, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 2, 0, -2, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {0, 0, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, {1, -1, 1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 2, 0, -2, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, 2, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, -1, -1, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, {-1, 1, 1, -1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 1, 1, -2, 1, 2}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 3, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, 2, -2, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, -2, 3, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, 0, 0, 2}, {0, 1, -2, 1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 2, -2, 1, 2}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, 0, 0, 1}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {-1, 2, -1, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 4}, 
   {0, 2, -1, 0, 2, 0}}, {{1, 1}, {1, 4}, {3, 0}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 1, 0, 1}, {1, 1, -1, 2, 1, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, -1, 2, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 3}, {1, 1, -1, 0, 1, 2}, {-2, 0, 1, 1, 2, 1}}, 
  {{1, 3}, {2, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {0, 0, 0, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 0, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, 
   {1, 1, 1, 0, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 1, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, -1, -1, 2, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {0, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {2, 0, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 3, -2, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 2, 3}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 0, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 0, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 2}, 
   {1, 0, 0, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 2, 0, 1}, {1, 1, 1, 1, -1, 0}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -2, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {0, 1, 0, 0, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 0, 0, -2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 0, 0, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, -1, 1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {0, 1, -1, 1, 0, 4}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 2}, {1, 4}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 0, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, 0, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-1, 2, 2, 2, -3, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 2, 2, -1, 1}, {1, 2, 1, 1, -2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {0, 2, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 3, -2, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 2, 2, 2}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, {2, -1, -1, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, -1, 1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-2, 2, 1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, -1, 0, 0, 1, 2}, {0, 1, -2, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, -1, 1, 3}, 
   {2, 0, -1, 0, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, -2, 2, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 3, -2, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {2, 1, 1, -2, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, 0, 1, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 2, -1, 1, 2}, {0, 1, -1, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 2}, 
   {1, 1, 1, -2, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, -1, 1, 1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, -1, 1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 2, 2, -2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 0, 0, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -2, -1, 2, 2}, 
   {0, 2, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, -1, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {0, 1, 0, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 2, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-1, 2, 0, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 0, -1, 2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 2, -1, 0, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {2, 1, 0, -2, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {2, 0, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 0, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 1, 1, 2, -1, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {3, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -2, 2}, {0, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 1, -3, 0, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 1}, {2, -1, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 1}, 
   {2, 1, -1, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {-1, 1, 2, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {0, 0, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 2, -3, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 1}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {1, 0, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 0, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 0, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 2, -1, 1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 3}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, -1, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 0, 0, 2, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {1, 1, 1, -2, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 1, 2, 1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -2, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {1, 3, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 0, 1}, {1, 0, 0, 0, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, 0, 1, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {2, 0, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {2, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 0, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, 0, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 1}, 
   {2, 0, -2, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 3, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, 
   {1, -1, 2, 1, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, -1, 1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-2, 1, 1, 0, 1, 3}, 
   {1, -1, 1, -1, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, -1, 0, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, 0, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, -1, 0, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 3, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {0, 2, 1, 4, -1, 0}}, 
  {{0, 1}, {1, 1}, {4, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 1}, 
   {2, 1, 1, 0, -2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-2, 1, 2, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, -1, 2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -3, 2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 1, -2, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 1, 0, 2, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, 
   {3, -2, -1, 4, 1, 2}}, {{0, 1}, {2, 1}, {4, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {2, 2, -2, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, -1, 2, 2, 1, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 2, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -2, 1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, -2, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-2, -2, 2, 3, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {2, 0, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-2, 1, 1, 1, 1, 1}, 
   {1, -1, 1, 1, 1, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, {1, -1, 1, -1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, -2, 2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {0, 2, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-2, 2, 0, 1, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 0, -2, 0, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 1}, 
   {1, 1, 1, 0, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {0, 1, -1, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 0, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 2, 2}, 
   {1, 2, -1, -2, 1, 3}}, {{1, 1}, {2, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 2, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 0, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 0, -1, 2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {1, 2, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, 
   {-1, 1, 1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, {0, 2, 2, -2, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 1}, 
   {2, -1, 1, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-2, 1, -1, 3, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 2, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {0, 1, -1, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -2, -1, 1}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 0, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, {1, 2, 2, -3, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, -2, -1, 2, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 1, -2, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-1, 1, -1, 2, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 0, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {1, 1, -2, 0, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {-1, -1, 1, 2, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 2, -1, 2, 0, 0}}, 
  {{1, 2}, {1, 2}, {3, 0}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {-2, 2, -1, 1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {2, 0, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 0, 2, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {0, 1, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {2, -1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {2, 1, -2, -1, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 0, 0, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 1, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 0, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -2, 2, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 2, -1, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 1, 0, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, 
   {1, 1, -2, 1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {2, -1, 2, -1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {0, 1, 1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 1, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 1, 1, 1}, {0, 1, 1, 1, 0, 0}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, -1, 0, 3, 2, 0}}, 
  {{1, 2}, {1, 2}, {3, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, 
   {1, -1, -1, 2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, -2, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 0, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {-1, 1, 2, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 3}, {0, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {2, 3}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, {1, 0, 1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-3, -1, 2, 3, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 1, -1, 2, 2}, 
   {1, 1, 1, 0, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-2, 1, -1, 3, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, -2, 1, 1, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 0, 2, 3}, {1, 0, 0, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, 
   {0, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-3, 2, 2, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -2, 3, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, -2, 3, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {-1, 2, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 1, -2, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, -1, 1, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, -1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -1, -1, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {0, 1, 1, -1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, 0, 1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, 1, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {2, 0, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -2, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {2, 0, -1, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, -2, 1, 2, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, -1, 1, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-2, 1, -1, 3, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 3, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 2, -2, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-2, 2, 0, 1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, -1}, 
   {0, -1, 2, 2, 0, 1}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, 0, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 0, 1, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 0, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {2, 0, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 2}, {-1, 1, -1, 1, 2, 3}}, 
  {{1, 2}, {2, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 2, 2, -1, 0, 0}, 
   {1, 1, 1, -3, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, -2, 1, 3, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-1, 2, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 1, 1, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {0, 0, 0, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {-1, 1, 0, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, 
   {2, 0, -1, 0, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 1, 0, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 2, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, -1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-2, 1, 1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {-1, 1, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, 0, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {-1, 2, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, 
   {1, 0, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, -2, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 2, -2, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, -1, 1, 2, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 0, -1, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 0, 1, 0, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {2, 0, 0, -2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 3}, 
   {-1, 0, 1, 1, 0, 1}}, {{1, 2}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 2, 0, -1, 2, 0}}, {{1, 1}, {1, 2}, {3, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {1, 1, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, 1, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 1, -2, 1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-1, 2, -1, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, 
   {-1, 1, 1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {2, 0, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {-1, 1, 0, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {2, 1, -3, 0, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 2, -2, 1, 2}, {2, 1, -2, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, 
   {1, 0, 1, 2, -1, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 1, -2, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, -1, 2, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {2, 1, 0, -2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 0, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {2, -1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -2, -1, 1, 2, 2}, 
   {0, 1, 1, 2, -1, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {-2, 2, -1, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, -1, 2, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, -2, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, 
   {0, -1, 2, 0, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 2, -2, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 0, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 0, 1, 3}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, 
   {1, 0, 1, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -2, 2, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-2, -1, 1, 3, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, 0, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {-1, 0, 0, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 1, 1}, {0, 1, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, -1, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 2}, {1, -1, 1, 1, 0, 0}, {0, 2, -2, 1, 1, 1}}, 
  {{0, 2}, {1, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {0, 2, 2, -1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, {2, -2, 2, -1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, -1, 2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 0, 3}, {2, 1, -1, -2, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -2, -1, 3, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 1, 1, 4}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 4}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 0, 2}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, 0, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-2, -1, 2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, 1, -2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {2, -2, -1, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {2, -1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, -2, -1, 3, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {0, 1, -1, 2, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 2, -3, 0, 1}, {1, -1, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 0, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {2, 0, 0, -2, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, {0, 1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 3, -3, -1, 1, 3}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 2}, {-1, 1, 1, -1, 2, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 1, -1, 2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, 1, 0, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {2, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 0, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, 0, 1, 1}, {1, -1, 1, 1, -1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -1, 0, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 0, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 1}, 
   {-1, 1, 1, 1, 1, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-2, 1, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, {0, 0, 1, 0, 0, 0}}, 
  {{1, 2}, {2, 1}, {0, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, 
   {0, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 3, -2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 3, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 2, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 2, -2, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, 
   {1, 3, -2, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, -1, 2, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {3, 1, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {0, 0, 0, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {2, 1, 1, -2, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 2}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, 
   {1, -1, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 2, 0, 1}, {1, 1, 1, 1, -1, 0}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 1, -2, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 0, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, 0, 1, -1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, 0, 0, 2, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, 
   {-1, 1, -1, 4, 2, 2}}, {{0, 1}, {1, 1}, {4, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-1, 0, 0, 2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {3, 1, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, {0, 2, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, -1, 2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, -1, 2, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {1, 0, 1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 3, -1, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {0, 0, 0, 1, 1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {2, 0, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {1, 0, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 2, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 0, 2, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 3, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 0, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 2, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {2, 0, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, 2, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {2, 0, 0, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 0, 2}, {1, 2, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -3, 2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, {2, -1, -1, 2, 0, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 2, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 2, -1, 1, 2}, {1, 2, -1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {2, 0, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 1}, 
   {0, 1, 0, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, {1, 0, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 2, 2}, 
   {0, 1, 0, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 0, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {2, -1, -1, 2, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, -1, 2, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, 0, 0, 2, 0}}, {{1, 1}, {1, 2}, {3, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 1, 0, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 2, 2}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 3, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {3, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, 
   {-1, 2, 1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, -1, 1, 1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {0, -1, 2, 0, 1, 0}}, 
  {{1, 1}, {1, 1}, {0, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 0, 3}, 
   {0, 1, -1, 0, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {-1, 2, 0, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 2, 2}, {0, 1, 0, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 0, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 1}, 
   {2, 2, -1, 2, -3, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {1, 1, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, 0, 1, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 0, 0, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, -1, 2, 0, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 0, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {1, 2, -2, -1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 0, 1, 2}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {2, -2, -1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {0, 0, 0, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 3, -2, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 2, 0, -2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 0, 1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, 1, 2, -1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {2, -2, -1, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 1, 0, 1}, {0, 1, 1, 1, 1, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -1, -1, 2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, -1, 1, 2}, 
   {0, 1, -1, 1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {2, 0, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 0, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, 1, 1, -1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {0, 1, -2, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {2, 0, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, 
   {1, 0, 0, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -3, 0, 0, 3}, {2, 1, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 2, 2}, 
   {1, 1, 0, -1, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 1, -1, 3, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 1}, 
   {1, 1, 0, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {2, 1, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, -1, 2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {0, 1, -1, 0, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {3, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {0, 1, 0, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, 0, 2, 1, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {0, 1, 0, -1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {2, 0, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 0, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{0, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -3, 1}, 
   {0, 0, 0, 1, 1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, {-1, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, -2, 2, 2, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 0, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, 
   {1, 2, -1, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {2, 1, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, 2, -2, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 1, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 3}, 
   {1, 0, 0, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, -1, -1, 2, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 3, -2, -1, 1, 3}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 0, 0, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {2, -1, -2, 1, 1, 2}, {0, 2, 0, -1, 2, 0}}, 
  {{1, 2}, {1, 2}, {3, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {2, 1, -1, -2, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {0, 0, 2, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 3}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {0, 1, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {1, 1, 1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 3}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, {1, 0, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, 1, -1, 1, 0, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {-1, 2, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {-1, 2, 0, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 1, -2, 1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 4}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-2, -1, 2, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -2, 1, 3}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -1, 1, -1, 0, 3}, {1, 2, -2, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, 
   {0, 1, -2, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, {2, -1, -1, 2, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {2, 2, -1, -2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, -1, 2}, 
   {0, -1, 2, 0, 1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 1, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, 0, 1}, 
   {-1, 1, 1, 1, -1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 1, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 2}, {1, -1, 1, 1, -1, 1}, 
   {0, 1, 1, 1, 0, 0}}, {{0, 2}, {1, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 1, 0, -2, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {2, 0, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, {1, -2, 2, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {0, 0, 0, 1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, {0, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, 
   {0, 2, 0, -1, 2, 0}}, {{1, 1}, {1, 4}, {3, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {1, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 1, 0, -1, 3, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, -1, 1, 2, 2}, 
   {1, 0, 0, 3, 0, 0}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {0, 1, -2, 2, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -2, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, 
   {-1, 1, 1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, -1, 1, 2, 2}, {-1, 1, 2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {2, 1, -2, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, 
   {1, 0, 0, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, {1, 0, 1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-2, 1, 1, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {-1, -1, 1, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-2, 1, -1, 3, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {0, 2, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {0, 1, 0, 0, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {1, 1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-2, 2, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 2}, {0, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, 2, 1, -1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 1, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -1, 0, 3}, {0, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 4}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 2}, {1, 4}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {2, 0, -1, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {3, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, 
   {1, 2, 0, -2, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, {-2, 1, 2, 2, 2, -1}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 2, -2, 0, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 2, 0, -2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, {1, 2, 2, -2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 0, 0, -2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {0, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 1, 0, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, 0, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {1, 1, -2, 1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 0, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -2, -1, 4}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {2, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {1, 0, 0, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 1, -2, 3, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, 
   {0, 0, 0, 1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 0, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 2, 0, 1}, 
   {2, 2, 1, -1, -2, 3}}, {{0, 1}, {2, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 1, -2, 2, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, 1, 2, -3, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {1, 1, 1, -1, 0, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 2, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 2, 0, -2, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 4}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 2}, {4, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 2, 1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 0, 0, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, 
   {1, -2, 2, 2, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, {1, -1, 1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, -1, 0, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, -2, 2, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {2, 0, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-2, 2, 2, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 3}, {0, 1, -1, 1, 0, 2}}, 
  {{1, 2}, {2, 3}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, 
   {0, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {1, 2, 2, -2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 4}, 
   {1, 1, -1, -1, 2, 1}}, {{2, 2}, {1, 4}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, -2, 2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {1, 0, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {0, 1, -1, 1, 0, 3}, 
   {1, 0, 2, 2, -2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, 2, 2, -2, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {1, 2, -1, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 3, -2, 0, 0, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -2, 2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 1, -1, 2, 5, -1}}, {{0, 1}, {1, 1}, {5, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 3, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, 
   {1, 0, -1, 1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 0, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 4}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 2}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-2, 1, -1, 3, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 2, -2, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {2, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 2}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {1, 1, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 3}, 
   {1, 1, 1, -2, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, {1, 0, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 1, 0, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {0, 2, -1, 0, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {2, 0, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 2, -2, 2, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 1, 0, -2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {0, 1, 0, 0, 0, 3}, {1, 2, -1, 2, -2, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 4}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 4}}, {{1, 2}, {1, 3}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, {0, 1, 1, -1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {0, 1, 0, 0, 0, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {1, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, -1, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, 
   {0, 0, 0, 1, 1, 3}}, {{1, 1}, {1, 4}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 2, 0, -2, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, 
   {1, 0, -1, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 1, -1, 2, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {2, 0, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {0, 0, 1, 2, 0, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 0, 0, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, 1, 0, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {1, -1, 2, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, {0, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-3, 0, 1, 1, 2, 3}, {1, -1, 2, 2, -2, 2}, {-1, 1, 0, 1, 1, 1}}, 
  {{1, 3}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 1, -2, 2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, 
   {-2, 1, -1, 3, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 2, 2, -2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 0, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {0, -1, 1, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 0, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-2, -1, 2, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 2, -1, -2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 1}, {1, 1, -2, 1, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 0, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {-1, 1, 1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {0, 2, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 1, 1, 1, 0, 0}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, -1, 2, 1, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 4}, 
   {2, 1, -1, -1, 2, 3}}, {{1, 1}, {1, 4}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-2, 2, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 2}, 
   {0, 1, -2, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 2, -2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 4}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, {3, 1, -2, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, 0, 2, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, {1, 1, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 1}, {0, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, 
   {1, 2, 0, -2, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {-1, 1, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {2, 1, 0, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 4}, {1, 3, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {2, 1, -2, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, -2, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {1, -2, 2, 0, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, 
   {2, -1, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 0, 2, 2}, 
   {-1, 2, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 0, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 2}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, 
   {1, 2, -2, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -2, 2, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -2, 2, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 0, 1, 2, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {1, 3, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 1, 3}, {0, 1, 0, -1, 2, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 4, -1, -1}, 
   {1, 1, 1, 1, -1, 0}}, {{0, 1}, {4, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 0, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {2, 0, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 3}, {1, -1, 1, 0, 1, 2}, {-1, 1, -1, 1, 2, 2}}, 
  {{1, 3}, {2, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-2, -1, 2, 0, 3, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 2, 1, -2, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {-1, 1, -2, 2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 0, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {2, 2, -2, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-1, 1, 0, 1, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-2, 2, 1, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}, {-2, 1, 0, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, 
   {1, -1, 1, 1, -1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, 2, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, 
   {2, 1, -1, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, {1, 1, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 0, 0, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, {2, -2, -1, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, -1, 2, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 4}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {1, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 4}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -2, -1, 3, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 0, -1, 1, 2, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {-1, 1, -1, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 2, -1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -1, -1}, 
   {0, 1, 1, 1, 0, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 2}, {2, -1, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, 2, -2, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 3}, {2, 1, -2, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 1, 1, 1}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, 0, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {2, 0, 1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -3, 0, 1, 3}, 
   {3, 1, -1, -2, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, -2, 3, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {2, -1, -1, 2, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -2, 2, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {0, 3, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 2, 2}, 
   {1, 0, 0, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 0, 1, -1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 0, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {2, 1, -2, 0, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 2, -1, 1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {-1, 0, 2, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 4}, 
   {0, 1, -1, 1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {0, 0, 1, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {-1, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {-1, 2, -1, 2, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, -1, 1, 2}, {-1, 2, 1, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 1, -1, 1, 2, 5}}, {{1, 1}, {1, 1}, {3, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, {1, -1, 1, -1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 2}, 
   {1, -1, 1, 1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 1, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 1, 2, -1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 0, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {0, 1, 1, -1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -2, 2, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {1, 0, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, 0, 1, 1}, {1, -1, -1, 1, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 1, 2, -2, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 1}, {1, 0, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 5}, {1, 1, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 5}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 2}, 
   {0, 1, 2, 0, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 0, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {0, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 3}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 2, 0, -2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 2}, 
   {1, 1, 1, -2, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -2, 2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {2, 1, -2, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, -2, 1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, {0, 2, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, {0, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 3}, {1, 1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 1}, {1, 1, 1, 0, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, 0, 2, 0, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, -1, 0, 3, 1}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, 
   {0, 2, 0, -1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, {1, -2, -1, 3, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 2, -1, 2}, 
   {2, -1, 2, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 1, 5}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {2, 5}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -2, 2, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, -1, 2, -1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {2, 2, -3, 0, 1, 2}, 
   {0, 0, -1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {-2, 1, 0, 2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 1, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 2, -1, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 2, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {2, 1, -2, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {1, 0, 0, 0, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {2, 0, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, 
   {1, 0, 0, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 3}, {1, 0, -1, 1, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, -1, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, 1, -1, 0, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 4}, 
   {1, 2, -2, 0, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {2, 1, 2, -2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, 0, 1, 2}, 
   {1, -1, -1, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {1, -1, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, -1, 1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 4}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, 
   {-1, 2, 0, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 0, -2, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, 1, 1, 0, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {3, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, {-1, 1, -1, 2, 2, 5}}, 
  {{1, 1}, {1, 2}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {2, 1, 0, -2, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {0, 1, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, {-2, 2, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 1, 1, 1}, 
   {1, 1, 1, -3, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -3, 0, 1, 3}, {0, 0, 1, 1, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, -1, 1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, -1, 2, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 2, 0, -1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, -1, 1, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-2, 1, 2, -1, 1, 2}, 
   {1, 2, -1, 1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 1, 1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, 0, 0, 0, 2}, {1, 0, -2, 1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {-1, 1, 0, 1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 2}, {2, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, 1, 0, -2, 3, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {0, 1, 1, 1, -2, 3}, 
   {1, 1, -1, 2, 0, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 4}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 2}, {1, 4}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 4}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 2}, {1, 4}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 3, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 0, 1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {2, 0, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -2, 2, 0, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 3}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, {1, -2, -1, 2, 2, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {2, 0, 0, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {2, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {2, 0, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, 
   {2, 0, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 0, 0, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, 0, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 2}, {0, 0, 0, 1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 3, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 0, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, -1, 2, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 1, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, 0, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 0, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 0, 1, -2, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -2, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, 0, 1}, 
   {1, -1, 1, 1, -1, 3}}, {{1, 2}, {2, 1}, {1, 3}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, 0, 1, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 3, -1, -1, 0, 3}, {1, 1, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 0, 2, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, 1, -2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, {1, 1, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, 0, 2, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 4}, {1, -1, -1, 1, 1, 2}}, 
  {{1, 2}, {4, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 4}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {-2, 2, -1, 2, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 1, -2, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 2, 0, 1, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {2, -2, -1, 2, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 1, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, 
   {1, -1, 1, -1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {0, 1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, 
   {1, 1, 0, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 3}, 
   {1, 0, 1, 2, -1, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 4}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 5}, 
   {0, 0, 0, 1, 1, 1}}, {{1, 1}, {1, 5}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 2, 2, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 2, 2}, {0, 1, 0, 0, 0, 4}, {1, -1, -2, 2, 2, 2}}, 
  {{2, 2}, {1, 4}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-1, -2, 1, 3, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 0, 2}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -2, 1, 3}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 1, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {2, 1, 1, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 1, 3}, 
   {1, 3, -2, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 2, -1, 2, 1}, {1, 2, -1, -2, 1, 2}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, -2, 3, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, -2, -1, 3, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, 
   {1, 0, 0, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {-2, 2, -1, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, 0, -1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, 0, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -2, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 4}, 
   {1, 1, -1, 0, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, {1, 2, -2, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -2, 1, 2, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 4}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-1, 2, 0, -1, 2, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, {-1, -1, 1, 1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {0, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, -1, 1, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 4}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 4}, {1, 1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {2, -1, 0, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, {0, 1, -2, 1, 2, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, {0, 2, 2, -1, -1, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, 0, -2, 1, 2, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, {1, 1, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, 
   {2, 1, -1, -2, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 4}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, 3, -3, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 3, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 2}, 
   {1, 2, 2, -1, -2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, 0, -2, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, 
   {1, 0, 0, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 0, -1, 2, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 4}, 
   {0, 1, 0, -1, 2, 0}}, {{1, 2}, {1, 4}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 3}, {0, 1, -2, 1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {0, 1, 1, 1, -2, 2}, {1, 0, 1, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {0, 1, 1, 2, -1, 2}}, {{0, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 2, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 4}, {3, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 4}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 2}, {4, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {1, 1, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {1, 1, -1, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 4}}, {{1, 2}, {2, 1}, {1, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, 
   {0, 1, 0, 2, -1, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 2}}, 
  {{0, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 4, -1, -1}, 
   {1, 1, 1, 2, -1, 0}}, {{0, 1}, {4, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 3, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, -1, 2, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {0, 1, 1, -1, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {2, 2, -1, -2, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, -1, 2, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {2, 0, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, 1, 1, 1, -1, 0}}, {{0, 2}, {1, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, {-1, 1, 1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, 
   {0, 1, -1, 4, 1, 2}}, {{0, 1}, {1, 1}, {4, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {1, 0, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 3, -2, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 1, 2, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {2, 1, -2, 0, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 2, -2, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {2, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 2, -1}, {1, -1, 1, 1, 2, 0}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, -1, 0, 1, 0, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {-2, 1, 0, 1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, -1, 1, 2}, 
   {0, 2, -1, 0, 2, 0}}, {{1, 2}, {1, 2}, {3, 0}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {0, 2, 2, -2, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, 0, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 2, 2}, 
   {1, 1, 0, -2, 1, 2}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 1, 1, 0, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, -1, 2, 1, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -2, 0, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {2, -2, 1, -1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 4}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, 
   {1, 2, 0, -2, 2, 3}}, {{1, 1}, {1, 4}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {1, 0, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 3}, 
   {-1, 1, 2, 2, -2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 4}, {1, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 4}, 
   {2, 0, -1, 0, 2, 2}}, {{1, 1}, {1, 4}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 2, 3}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 3, -2, -1, 1, 3}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 1, -1, 2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {2, 1, -2, 0, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 1, -1, -1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {-1, 1, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {0, 0, 0, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, 1, 1, -1, 3, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 0, 1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {2, 0, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -2, 0, 1, 3}, 
   {1, 0, 0, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 0, 0, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, 1, 0, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {2, 0, 1, -2, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {1, 0, -2, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, -2, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 0, 1, -2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, 2, -1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {0, -2, 1, 1, 1, 1}, 
   {1, 2, -1, 2, 0, 0}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 4}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 3}, 
   {-1, 1, 1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 2, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, -1, 2, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 2, -1, 1, 1, 2}, {1, 0, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 0, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 4}, 
   {0, 1, 0, -1, 2, 2}}, {{1, 2}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, -1, 1, 3}, {1, 0, 0, 0, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {0, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 2, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {1, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, {1, 0, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {2, 1, -2, 0, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {1, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, -1, 1, 1, 2}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 4}, {1, 0, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-1, 2, -1, 1, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 2}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 4}, {1, 1, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 4}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {1, 0, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 0, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, 1, -1, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {2, 1, 1, -2, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 3}, {1, 1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 0, 0, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 0, 0, 2, 2}, {1, 1, -1, 1, 0, 0}, 
   {0, 1, 1, -1, 1, 1}}, {{0, 2}, {1, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 4}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -2, 0, 1, 4}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 2}, {1, 4}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, -1, 2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, -1, 2, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, 0, -1, 2, 1, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 0, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {1, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 2}, {1, 1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 0, 0, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 1}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {2, 2, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 0, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, -1, 2, 1, 2}, 
   {-1, 1, 1, 2, 0, 1}}, {{0, 1}, {2, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, 0, 0}, {1, -1, 1, 2, -1, 1}}, 
  {{0, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 0, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {0, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, -1, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, 
   {2, 0, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, {-1, 2, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 0, 3}, 
   {1, 0, -1, 1, 1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, {0, 1, 0, -1, 2, 2}}, 
  {{1, 2}, {4, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, -1, 1, 2}, 
   {-1, 1, -1, 2, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 1, 2, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 2}, 
   {1, 2, -1, -2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 2, 2}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 3}, {2, -2, -1, 1, 2, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {0, 1, 1, -2, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, {0, 2, -1, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {2, 1, -2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, {0, 1, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {3, -2, -1, 1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, 2, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 4}, 
   {1, 0, 0, 0, 1, 2}}, {{2, 2}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, {2, 1, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 0, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, {0, 1, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 4}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, 
   {-1, 1, 1, 0, 3, 1}}, {{1, 2}, {2, 1}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {0, 1, 0, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {1, 0, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, 
   {2, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 2}, {-1, 2, 1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 1, -2, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, -1, 1, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, 
   {1, 1, 0, -1, 2, 3}}, {{1, 1}, {1, 4}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {1, 1, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 0, -2, 3, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 0, 1, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, -1, 2, 0, 1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, {0, 1, 0, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, 1, 1, -2, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, -1, 1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 2}, 
   {-2, 2, -1, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 4}, 
   {1, 2, -2, -1, 2, 2}}, {{1, 2}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {2, 0, 0, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}, 
   {-1, 0, 1, 1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 4}, {2, 0, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 4}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 0, 2, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, -2, 2, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 0, 0, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {1, 0, 0, 1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, 1, 1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, 
   {1, 1, 1, 2, 0, -1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 3}, {1, 0, -2, 1, 2, 1}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 1, -2, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-1, 2, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 4}, {0, 1, 0, 0, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 1, 0, 1}, 
   {1, 1, 1, 2, -1, 0}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, 0, 1, 1, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, 0, 1, -2, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 3}, {1, -1, 1, 0, 1, 2}, {-1, 1, -1, 1, 2, 1}}, 
  {{1, 3}, {2, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 2}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 2, -1, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {2, 0, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {2, 1, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, -2, 3, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {0, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 4}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 2}, {1, 4}, {3, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, 2, 1, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 0, 2, 3}, {1, -1, 1, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, 0, -2, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, {0, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, -1, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 4}, {1, 0, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 2, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, -1, 2}, {1, -1, 2, -1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {1, 1, -2, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 3, -1, -2, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 0, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 2, 0, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 0, 1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {-1, 2, -1, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, -1, 2}, 
   {0, -1, 2, 0, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {0, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 5}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 5}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 4}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {1, 1, -2, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {1, 2, -1, -1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, -2, 2, 2, 0, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 0, 1, 1, 1}, {1, -1, 1, 2, -1, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, 
   {0, 0, -1, 1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, {1, -1, 2, 2, -2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 2, 1, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-2, 1, 1, 2, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, {1, 3, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, -2, 1, 2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 0, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {1, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {2, -1, 2, -1, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 0, -1, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, -1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, -1, 1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 2, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {-1, 1, 0, 0, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, 0, 0, 1}, 
   {0, 1, 1, -2, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {2, -1, -2, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-2, -1, 2, 1, 2, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {1, 1, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, -1, 1, 2, 4}}, {{1, 2}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {0, 2, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -3, 0, 1, 3}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {1, 1, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, -1, 1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -1, -1, 2, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 2}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 2, 0, 1}, {1, 2, 2, 2, -2, -1}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, 0, 1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 1, 3}, {2, 0, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, 
   {1, 1, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 3, -1, -1, 0, 3}, {2, 1, -2, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 0, 4}, 
   {0, 1, 0, -1, 2, 1}}, {{1, 2}, {1, 4}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, -2, 2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -3, 0, 1, 3}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 4}, {0, 0, 0, 1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 2}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 2}, 
   {2, 1, -1, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {0, 1, 1, 0, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, 1, -2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {2, 1, 1, -2, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, {2, 1, 1, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, {1, 0, 1, -1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, -1, 2, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 2}, {1, 1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 0, 3}, 
   {1, 0, 0, -1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 2, 0, 1, -2, 1}, {0, 0, 1, 0, 0, 0}}, 
  {{1, 2}, {2, 1}, {1, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, 0, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, {-1, 1, 1, 4, 1, 0}}, 
  {{0, 1}, {2, 1}, {4, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 0, 3}, 
   {2, 0, 0, -2, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, {1, 0, 1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 0, 2, 3}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 1, -1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 3}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {2, 1, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, -2, 0, 0, 1, 2}, {0, 1, 1, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 1}, 
   {2, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 1}, 
   {-2, 1, 1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, 1, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, {0, 1, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 1, 2, 1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, -1, 0, 3, 1}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, {1, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, -1, 1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, -2, 3, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-2, -1, 2, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, -2, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -2, 0, 1, 4}, {1, 0, 0, 2, -1, 0}}, 
  {{1, 2}, {1, 4}, {2, 0}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 1, 1, 1, 0, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {0, 1, 1, 0, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, -1, 1, 1, 2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, 0, 0, 0, 1, 1}, {1, 0, 0, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, -2, 2, 1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 1, -2, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 2, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {-2, 1, 2, -1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {2, -1, 1, 2, -1, 0}, {0, 1, 2, 2, 0, -1}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, 0, -2, 2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 2, -1, 2, -1, 2}}, {{0, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 2}, {4, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 2, -2, 1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 2, -1, 1, 2}, {-1, 1, -2, 3, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, -1, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, 
   {0, 2, -1, -1, 0, 2}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 5}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 5}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 3}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, 2, 1, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, {0, -2, 1, 1, 1, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 2, 2, -1, 0, 1}, {3, -1, 1, 0, -2, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, -1, 2, 0, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {2, -1, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, 1, -1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 3}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, 1, 1, 2, 0, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, {1, -1, 2, -1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-2, -1, 1, 2, 1, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 1, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, -2, 2, 1, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, {1, 0, 0, 0, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 2}, 
   {0, 1, 0, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {-1, 1, 1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 0, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 1, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 3}, {1, 0, 0, 1, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, 0, -2, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, 1, 2, 0, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 5}, 
   {1, 0, 0, 0, 2, 2}}, {{1, 1}, {1, 5}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, 0, 1, 1}, {1, -1, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 1, -1, 1, 1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {2, 0, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 5}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 5}, {3, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 2, -1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, {1, 0, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, -1, 4}, 
   {0, 2, -1, 0, 1, 3}}, {{1, 1}, {1, 4}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {0, 0, 0, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 2, -1, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 2, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, 1, 2, -1, 2}, 
   {0, 1, 0, 1, 0, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 4}, {2, -1, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {-2, 2, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 4}, 
   {0, 2, 0, -1, 2, 0}}, {{1, 2}, {1, 4}, {3, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -2, 1, 4}, {1, 1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, -1, 0, 2, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, {1, 2, -2, 0, 2, 4}}, 
  {{1, 2}, {1, 3}, {3, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {0, 1, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 2}, {4, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-2, -1, 2, 1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, -1, 1, 2, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-2, 1, 1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 1, -1, 2, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, 
   {0, 2, -1, -1, 2, 0}}, {{1, 1}, {1, 4}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 2, 1, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, 0, 1, 0, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {2, 0, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {3, 1, -1, -2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {-2, 1, 1, 1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {2, 1, -1, -2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 1, -1, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, 
   {2, -1, -1, 2, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, 1, -2, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {-1, 1, -1, 2, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {-2, 0, 2, 1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 1, 0, -2, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {0, 1, -1, 2, 0, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {1, -1, 1, 2, 0, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, 
   {1, 2, -2, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, {0, 2, -2, 1, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, 
   {1, -1, 1, -1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {1, -1, 0, 2, 1, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {1, 1, 1, -2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, -1, 2, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 0, 0, 1, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 2, -1, 2}, {1, -1, 2, -1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 2, 2}, 
   {2, 0, 0, -2, 1, 2}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, {1, -1, 2, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -2, 1, 1, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, {2, 2, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {2, 1, -1, -2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 2}, {1, 1, 1, -1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -1, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, -1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 3}, 
   {1, 2, -1, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 0, 3}, {1, -1, 1, -1, 1, 4}}, 
  {{1, 2}, {3, 1}, {4, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 1}, 
   {1, 0, 1, 1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 4}, {1, -1, 2, 1, -1, 2}}, 
  {{1, 2}, {1, 4}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {1, -1, 1, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {0, 2, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, 
   {0, 1, 1, -1, 1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {1, 1, -2, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 1, -2, 1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, 2, 1, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, 0, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 4, 1}, {-1, 2, -2, 1, 5, 1}}, 
  {{1, 2}, {4, 2}, {5, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, {1, 2, -2, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 3}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -2, 2, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {2, -1, 2, -2, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 4}, 
   {1, 0, 0, 1, 0, 1}}, {{1, 2}, {1, 4}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-2, 1, 1, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 2, 0, 0, 1, 2}, 
   {1, 0, -2, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 0, 2, 2}, {0, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-2, 2, -1, 2, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, 
   {1, 0, 1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {-2, 1, 1, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {2, -2, 1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, {0, 1, 1, 0, 2, -1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 2, -1, 0, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-2, 1, 2, 2, -1, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, -1, 1, 2}, {0, 1, 2, 0, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, 0, 0, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, {1, -1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 0}, 
   {0, 1, -1, 2, 1, 1}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, 1, 0, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {0, 2, 1, -1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 2, 0, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 1, 2, 0, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, 0, 0, 2}, 
   {0, -1, 0, 1, 1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, 2, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, 0, -1, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {2, 1, 2, -2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, 
   {2, 0, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 2, 2}, {1, 1, 0, -2, 1, 3}}, 
  {{1, 1}, {2, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, -1, 0, 2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 1, 2, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {2, 0, -1, 0, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 2, 2, 1, -3, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -1, -1}, 
   {0, -1, 2, 4, 0, 1}}, {{0, 1}, {2, 1}, {4, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, {0, -1, 2, 0, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 3}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, {0, 1, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {-1, -1, 2, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, 0, 0, 1}, 
   {2, 1, 1, -2, -1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {2, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {1, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, 1, -1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {-2, 1, 2, -1, 1, 2}, 
   {1, -1, -1, 2, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {1, -1, 2, -2, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {0, 1, -1, 2, 1, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, -1, 3, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 0, 1, 0, 3}, 
   {1, 2, -1, 2, -1, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 1, 1, 1}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, -1, 1, 2, 4}, 
   {1, 0, 1, 2, -1, 1}}, {{1, 2}, {1, 4}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {-1, 0, 1, 2, 0, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 2}, 
   {1, 0, 0, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {-1, 2, -1, 4, 1, 2}}, 
  {{0, 1}, {1, 1}, {4, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, 0, 0, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 1, 0, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-2, 1, 1, -1, 2, 2}, {1, -2, 2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -2, 1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 0, 3}, {1, 0, -1, 1, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 2, 0, 2}, 
   {1, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {2, 0, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 0, 0, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, -1, 1, 2}, {0, 1, 2, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {2, -1, -1, 1, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, 0, -1, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, {-1, 1, -1, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {-1, 1, 0, 1, 1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 1, 0, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 1, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {2, -1, -1, 0, 1, 2}, 
   {0, 1, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, 0, 1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 1, 0, 2}, 
   {1, 0, 0, 0, 1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 3}, {1, 0, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}, 
   {-1, 1, 1, 0, 0, 4}}, {{1, 2}, {2, 1}, {1, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 0, 2, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, -1, 0, 1, 1, 1}, {-1, 1, 1, 2, -1, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, 
   {1, 0, 0, 2, -1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 2, 2}, {1, 2, -2, -1, 1, 3}}, 
  {{1, 1}, {2, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 0, 1, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, -1, 1, 1, 2}, {-2, 1, 2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 2, 2}, {1, -1, 1, 2, -1, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 3}, 
   {2, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, 2, 0, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, -2, 2, 0, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {0, 1, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 0, 1, 1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {0, 0, 1, 0, 0, 2}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, 1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 2, -1, 0, 2}, 
   {1, 2, -1, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 0, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, {1, -2, 3, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, 
   {1, 1, -2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, {2, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-3, 1, 1, 1, 2, 4}}, 
  {{1, 2}, {2, 1}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {-1, 1, 0, 1, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, -1, 2, 2}, {0, 1, 2, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {1, 0, -1, 0, 2, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, {1, 1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, 2, 0, -1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 3}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 2}, 
   {1, 1, -2, 1, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, -1, 2}, 
   {1, 2, -1, -1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 2}, {1, 2, -2, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {2, 1, 1, -2, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 3, -2, -1, 1, 3}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 0, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {3, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {1, 1, -1, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {-1, -1, 2, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 2}, 
   {1, 1, 1, -1, -1, 4}}, {{1, 1}, {2, 2}, {1, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, {1, 2, 2, -2, 0, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 2, -1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {0, -1, 0, 2, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, -1, 0, 2, 0}}, {{1, 2}, {1, 2}, {3, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, {1, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 1}, 
   {1, -2, 1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, {1, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, 2, -1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 2}, {2, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 1, 0, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {1, 0, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 1}, {1, 0, 0, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-2, 1, 2, -1, 3, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 1, 2, 0}, {0, 1, 1, 0, 1, -1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, 0, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {0, 0, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, 2, 0, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 3}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 2, 1, -2, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-3, 1, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, 2, -1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 1}, 
   {1, 0, 1, 1, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, -1, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 0, 2}, 
   {1, 1, -2, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, -2, 1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, {-2, 1, 1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -3, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 1, 2, 1, -1, 5}}, 
  {{1, 1}, {1, 1}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 0, -1, 1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 1, -2, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, 2, -1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, 0, 0, 0, 2}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, 1, 1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 1}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {0, 1, 1, 0, -1, 2}, {2, -1, -1, 2, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -2, 0, 0, 2, 2}, 
   {0, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, {0, 1, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, 0, 0, 0, 3}, 
   {1, 0, -2, 1, 1, 1}}, {{1, 2}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {1, 0, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 0, 2, 2}, {0, 1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 2, 2, -1, -1, 1}, {1, -1, 1, -1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 3}, {1, 1, 1, -1, 0, 2}, {0, -2, 1, 1, 1, 1}}, 
  {{1, 3}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {-1, 1, 1, 1, -1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, {1, 1, 0, -2, 2, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 0, -1, 1, 1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 1, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {0, 1, -1, 1, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {-1, -1, 1, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, 2, -2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, 0, 2, -1, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {2, 1, -1, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {0, 2, 2, -1, -1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-2, 1, 1, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, 0, 1, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 1, 2, 1, -3, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, -1, -1, 1, 2, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, 1, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, -1, 1, 2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {2, -1, 0, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 2}, {2, -1, -2, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 0, 2, 2}, {-1, 1, 1, 2, -1, 2}, 
   {1, 1, 1, -2, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -1, 1, -2, 1, 2}, {0, 1, 2, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 0, -2, 2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, 1, -3, 1, 2, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {0, 1, 1, -1, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 2}, 
   {1, -1, -1, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {0, 1, 0, 0, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {0, 0, 0, 0, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 1, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 1}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {1, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, 
   {2, 0, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 2}, {1, 1, 1, 1, -2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, 
   {1, 0, 1, 1, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {2, 1, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-2, 0, 1, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, -2, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, 0, 0, 1}, 
   {1, -1, 1, -1, 1, 4}}, {{1, 2}, {2, 1}, {1, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, {-1, 1, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {2, -1, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {2, 2, -3, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 2, 0, 2, -3, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, -2, 2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {0, -2, 2, 0, 2, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-2, 1, 1, 0, 1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 0, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 1, 0, 3, 1}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 1, 1}, {1, 1, -1, 2, 4, -1}}, 
  {{0, 1}, {1, 1}, {4, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 2, -2, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {-1, 2, -1, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {2, 1, -1, -2, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {1, -1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {2, 1, 1, 0, -2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 0, 0, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {2, 0, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, -1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, 
   {0, 0, -1, 1, 1, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 2, 0, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -2, 1, 1, 2, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {2, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {2, -2, -1, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 2, 0, 1}, {0, 2, 1, 2, -1, 0}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {2, 2, -2, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 1, 1, 0}, {0, 1, -3, 2, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {0, 1, 0, 1, -1, 3}, 
   {1, 1, -1, 2, 0, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 1, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, -1, 1, 2, 2}, 
   {-1, 1, 2, 2, -1, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {2, 0, -1, 0, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, {0, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {0, 2, -2, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 1}, 
   {2, 1, -1, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {2, 1, 2, -2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -2, -1, 1}, {0, 1, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {1, 0, -1, 0, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {2, 0, 0, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-2, 1, 1, 2, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 2}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, -1, 2, 1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 1, -3, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 2, 2}, 
   {2, 1, -1, -2, 1, 2}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, {1, 1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {-1, 1, 2, -1, 1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {2, -2, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 4}, 
   {1, 0, -1, 1, 1, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {2, 0, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {-1, 0, 1, 2, 0, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 0, 2, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 2, 0, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -2, 1, 3, 3}, {1, 1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, -1, 2, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, {1, -1, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, -1, 1, 2, 2}, {1, -1, 2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, -1, 1, 2}, {-1, 2, 2, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, 
   {2, 0, -1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 2, -2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, 0, -1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 0, -1, 1, 2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, {0, 2, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 1, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 1, 1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 2, 0, 1}, 
   {1, 1, 1, 2, -1, 0}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, 1, -1, -1, 0, 2}, {0, 2, 0, 1, -1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 2, 2, -3, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, {-1, -1, 1, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, -1, 2, 2}, 
   {1, 0, 0, 0, 0, 0}}, {{1, 2}, {2, 2}, {1, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, {-1, 1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-2, -1, 1, 1, 2, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {2, 0, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 2}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 2}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, 
   {0, 1, -2, 1, 1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, -1, 2, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -2, 2, 2}, 
   {0, 1, 2, 0, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {-1, -1, 1, 1, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {0, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, {1, 0, 1, 1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, -1, 1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 3}, 
   {1, 0, 0, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 3}, {0, 2, -1, 0, 1, 2}, {1, 0, -2, 1, 2, 1}}, 
  {{1, 3}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, -1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 2}, {1, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, {2, -2, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, 0, 1}, 
   {1, -1, 1, 1, -1, 4}}, {{1, 2}, {2, 1}, {1, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, -1, 2, 2}, {-1, 1, 2, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {2, 1, -2, -1, 1, 2}, 
   {0, 1, 0, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, 2, -1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {0, -1, 0, 1, 2, 1}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, {0, 1, -2, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, 
   {0, 1, -1, 0, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, {1, -1, 2, 4, 1, -1}}, 
  {{0, 1}, {1, 1}, {4, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, 
   {1, 0, 1, -1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 2, 1}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {2, -1, -2, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 2, 3}, {1, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -2, 1, 2, 3}, {1, 1, 0, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 2, -1, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, 0, 2, -3, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 2}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 2, -1, 2}, {0, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, 
   {2, 1, -1, -2, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 2, -1}, {-1, 1, 1, -1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 0}}, 
  {{1, 1}, {2, 2}, {0, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, -1, 1, 3}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, {1, 0, -2, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 1, 2, 0, -1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, -2, 2, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, 1, 1, 0, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, 1, 1, 0, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 3}, 
   {2, -1, 2, -1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, {1, 0, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 1, 2, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 2, -1, 1}, {0, -1, 2, 2, 0, 0}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, 2, 0, -1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 2, 1}, {1, 0, -2, 1, 1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {2, 2, -2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, 
   {0, 1, 2, 2, -3, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, {1, 0, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 2}, 
   {-1, 1, 1, -1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 2}, {1, -1, 1, -1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {-2, 2, -1, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 0, 0, 0, 3, 1}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {2, 1, 1, 2, -2, -1}, 
   {0, -1, 2, 2, -1, 2}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 0, 0, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {1, 1, -1, 0, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, 
   {1, -2, -1, 2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 2}, {2, -1, 2, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {0, 1, 2, -1, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 2}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 0, 0, 2, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 2}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 2, -2, 1, 2}, {0, 2, -1, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {2, 1, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 1, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {2, 1, -2, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, {-1, 1, 0, 1, 2, 0}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 4}, {0, 0, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -2, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 2, 2, -1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {-2, 2, 2, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 0, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -2, 0, 0, 2, 2}, 
   {0, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 2, -2, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, -2, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 2, 0, 2, 0}, {1, 1, -1, -1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {2, 0, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 0, -1, 1, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {2, 0, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {0, 1, 0, 1, 0, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-2, 3, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-3, 2, 1, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, 
   {1, 2, 1, -1, -1, 2}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, 0, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -1, -1}, 
   {-1, 1, 1, 2, 0, 1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 3}, {1, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -2, 1, 2}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, {1, 1, 2, 1, -3, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {1, 2, -2, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 2, 1, -2, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 0, 2, 2}, {1, 2, -2, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 3}, {0, 2, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, {-1, -1, 3, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, {1, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 3}, {0, -1, 1, 0, 1, 4}}, 
  {{1, 1}, {2, 3}, {1, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 2, 2, -1, -1, 1}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, -1, 1, 3, 3}, 
   {1, 1, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 2, -2, 2, 2}, {0, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, {1, 0, 1, 1, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {2, 0, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 0, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {0, -1, 1, 0, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 2, 2}, {2, 1, -2, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 3, 1}, {1, 1, -1, 0, 2, 0}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, -2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 2, 2}, 
   {1, 1, 0, -1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, {1, -1, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, 
   {1, 0, 0, 0, 1, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 2, 1, -2, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 2}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {-1, 0, 1, 1, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 2}, {1, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 3}, 
   {1, 1, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {2, 1, 0, -1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-2, 1, 0, 2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 1, -2, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, 0, 1, -2, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {0, 1, 1, 0, 0, 1}, {1, -1, 1, 1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 2}, 
   {2, 0, -2, 0, 1, 2}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 1}, {2, -1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 1}, 
   {1, 2, 2, -2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, 1, 1, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, -1, 1, 2}, 
   {1, 1, 1, -1, 2, -1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 2, 2, -1, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 3, -2, 0, 0, 3}, 
   {1, 1, 0, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, {0, 1, 1, 1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, -1, 1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -2, 1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, 2, 1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {0, 1, 1, 0, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 3}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 3}, {1, 1, -2, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 2, 2}, {-1, 1, 1, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {0, 1, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 1, 1, -1, 0}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-2, 1, 1, 2, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, -1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 1, 2, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, 
   {0, 2, -1, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, {1, -1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, {1, 0, 0, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, -1, 1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 2, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {2, 1, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 2}, 
   {1, 1, 1, -2, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {2, -2, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, 1, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, -1, -1, 2, 1, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 1}, {1, 1, 1, 0, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, 0, 2, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 2, 2, -1, 0, 3}, 
   {1, 1, 2, 0, -2, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, -1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -2, 2}, 
   {2, 0, 0, 0, 0, 1}}, {{0, 1}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -1, 0, 3}, {1, 1, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 1, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {1, 0, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {2, -2, -1, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -2, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {2, 0, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 4}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 2}, {1, 4}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 0, 0, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {2, -1, -1, 0, 1, 2}, 
   {0, 2, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, 1, 1, 0, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, 1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {0, 0, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 1, 0, 0, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, 
   {-1, 1, 1, -1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, -1, 1, 2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 2, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 2, 1}, 
   {1, 2, -1, -1, 4, 2}}, {{0, 1}, {2, 1}, {4, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, -1, 0, 0, 1, 1}, 
   {0, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {-1, 2, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 2, -2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 1, -1, 2, 1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {0, 1, 1, 0, -1, 3}, {1, 0, -1, 2, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {0, 1, -1, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, 0, 1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, 0, 0, 1, 2, 0}}, {{1, 2}, {1, 2}, {3, 0}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-3, 1, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {1, 0, 1, 0, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {2, 0, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 4}, {2, 0, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, -2, 2, -1, 3, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, 0, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-3, 1, 0, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 0, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {2, 1, 1, -2, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 1, 1, 1}, {1, 0, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 1, 2, 2}, 
   {1, 2, 0, 2, -2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, {2, 0, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -2, 1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {2, 0, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, {1, 0, -2, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, 2, 1, -1, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {0, 1, 2, 0, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, -1, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {2, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {2, 0, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {2, 0, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 0, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 3}, 
   {1, 1, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, {1, 0, 1, -1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, -1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 2, 2, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 2, -2, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, -1, 1, 2}, {0, 2, -1, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {0, -2, 1, 2, 1, 1}, 
   {1, 1, 1, 1, -1, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 2}, {-1, 2, 0, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 2, 0, 1}, 
   {1, 1, -1, 1, 1, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 2, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -2, 2, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {1, 0, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {2, 0, -2, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 1, 1, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {1, -2, 2, -1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-1, -1, 0, 3, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {2, 0, -2, 0, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, {1, -2, 1, 1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, 2, -2, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 4}, {2, 0, -2, 0, 2, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, 
   {3, -1, -1, 0, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {0, 1, -1, 1, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-2, 2, 0, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-2, 1, 1, -1, 2, 2}, {1, -1, 2, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {-2, 1, 0, 1, 2, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, -1, 0, 1, 1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 0, 1, 1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 0, -1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 1, -1, 2, 2}, 
   {1, -1, 2, 1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {0, 1, 1, -2, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -2, -1, 2, 2}, 
   {-1, 2, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, 1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 3}, 
   {2, -1, 2, 0, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 0, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 3}, {1, -2, 2, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, 
   {1, 1, 0, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {2, -2, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 2, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {1, 2, -2, 0, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, 
   {2, 0, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, 0, 1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 1}, 
   {2, 1, 1, -2, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 2, 2}, 
   {1, 2, -2, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, {2, -1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {0, 2, 2, -1, -1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, -1, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {2, 2, -2, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {-1, 1, 1, 2, -2, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 0, 1, -2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 1, 1, 1}, {1, 0, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 3}, {1, 1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 2}, 
   {3, 1, -2, 2, -1, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 2}, {1, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 2, 2}, 
   {1, 1, -1, -1, 1, 1}}, {{1, 2}, {3, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, -1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, 
   {1, -1, 2, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, 1, -1, 2, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, 
   {1, 2, -2, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, 
   {0, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, -2, 2, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {1, 0, 0, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 2}, 
   {1, 0, 1, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 0, 1, 0, 2}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {0, 1, -1, 2, 1, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, 0, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, {1, -1, 2, -1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 0, -1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {0, 0, 0, 2, 1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -2, 1, 2, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 1, 0, -2, 1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 1, -1, -1, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, 
   {1, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 1, 1, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 2}, {0, 1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 2}, {-2, 1, -1, 2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {0, 2, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 0, 0, 0, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {1, 1, 2, -1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 0, 2}, 
   {0, 1, -1, 1, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, -1, 2, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {-1, -1, 2, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 3}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 0, 3, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 2}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 2, -2, 2, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {0, 0, 0, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, -1, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, -1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 2, -2, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {-1, 2, 2, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -1, -1, 2, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -2, -1, 1, 1, 2}, {0, 1, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 0, -1, 1, 2, 3}, 
   {1, 1, 0, 2, -1, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {0, -1, 1, 1, 0, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {1, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 1}, {1, 1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-3, 1, 1, 1, 1, 1}, {1, 0, 0, 0, 0, 1}, 
   {2, -2, -1, 1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, {0, 2, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, 
   {2, -1, 2, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 1, 0, 1, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 2}, 
   {1, 0, 1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -2, 1, 1, 2, 2}, {1, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 3}, 
   {2, -1, 1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 0, 3, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 0}, 
   {1, 0, 0, 0, 1, 2}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, {1, 2, 1, -1, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 0, 1}, {1, 0, 0, 0, 1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {-1, 1, 1, 0, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 1, 2, 2}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 1}, {2, 1, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 0, 1, 1, 0, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {2, 0, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 0, 2, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 3}, 
   {1, 1, 1, -2, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 1, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 0, -1, 1, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 3}, 
   {1, -1, 2, -1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {2, 0, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {1, 1, -1, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 3}, 
   {1, 0, 0, 0, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {2, 1, -1, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 1, 2}, 
   {0, 1, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 2, -1, 4}}, 
  {{1, 2}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 2, -1, 2, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {3, 1, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, -1, 0, 3, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 0}, 
   {-3, 1, 2, 0, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, 0, 1}, 
   {0, 1, 1, 1, -2, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {2, 2, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, -2, 0, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {1, 0, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {-1, 2, -1, 1, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, {1, 0, 0, 0, 1, 4}}, 
  {{1, 1}, {2, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, -2, 2, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 4}, {1, 0, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 4}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, 
   {1, -1, 1, 1, 0, 3}}, {{1, 1}, {1, 4}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, {1, 0, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {0, 1, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, -1, 1, 2, 3}, {1, 1, 0, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 1, 1, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 2}, {1, 2, -2, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 0, 2, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-2, 1, 1, 1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, -1, 0, 3, 3}, {1, 0, 0, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 1}, 
   {2, -1, 1, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, 1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, -1, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 1, 3}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 2, -1, 1, 2}, 
   {1, 2, -1, 1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, 1, 0, 1, 1, 1}, {1, -1, 1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 4}, 
   {1, 1, -2, 0, 2, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 4}, 
   {1, -1, 1, 0, 0, 0}}, {{1, 2}, {4, 1}, {0, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, 2, -1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {0, -1, 2, 0, 1, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, -2, 2, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 0, 2, 3}, 
   {1, 2, -2, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, 0, 1, 1}, {1, -1, -1, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 0, 3}, {0, 1, 0, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, 
   {-2, 1, 1, 1, 0, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, {1, 1, -2, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, 0, 1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 2, 0, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-3, 2, 1, 1, 1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 0, 2, 3}, 
   {2, -1, 0, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 1}, {0, 1, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 2, 1}, 
   {1, 1, -1, 0, 1, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 1}, {2, 0, 0, 0, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 2, 2}, 
   {1, 0, -1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {2, 0, -2, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 0, 2, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -2, 0, 1, 3}, {1, 1, 0, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {1, -1, -1, 1, 1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {0, 1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 0, 0, 2, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, 2, 2, -2, 0, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -2, 2, -1, 2, 1}, 
   {0, 1, 1, 0, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {-1, 1, 2, 1, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, {-1, 1, 0, 0, 2, 1}}, 
  {{2, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 1}, 
   {2, 1, -1, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 2, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {-1, 1, 2, -1, 2, 5}}, {{1, 1}, {1, 1}, {3, 5}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 0, 2, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -2, 0, 1, 1, 3}, {2, 1, -2, 0, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {1, 1, 1, 0, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 1, -1}, {1, -2, 1, 1, 2, 1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {2, -1, -1, 0, 1, 2}, 
   {0, 1, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, {-1, 1, 0, 1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {-1, 2, -2, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, -2, 1, 2, 3}, {1, 1, 0, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, {-2, 2, 2, 2, 2, -2}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 0, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, {1, 0, 1, 1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -3, 1, 3, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {2, 0, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 0, 1, 2, 3}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, 
   {0, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {-1, 2, 1, -1, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {-2, -1, 2, 1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, -1, 0, 1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {0, 1, -2, 1, 2, 4}}, 
  {{1, 2}, {2, 1}, {2, 4}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, 
   {-1, 0, 1, 0, 1, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {0, -1, 2, -1, 2, 5}}, 
  {{1, 1}, {1, 1}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 1, 2, -3, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {-1, 1, -1, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 2, 2, 2}, 
   {1, 1, -1, 0, 1, 2}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, {0, -1, 1, 0, 1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 0, 3}, {2, 0, -1, -1, 2, 4}}, 
  {{1, 2}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -2, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {0, -1, 0, 1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, {2, 0, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, 0, 1, 2}, 
   {-2, 1, 0, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {2, -2, 1, 2, -1, 1}, 
   {0, 2, 1, 2, -1, 0}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -2, 2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 0}, 
   {0, 1, -1, 1, 1, 2}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 1, 1}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -2, 0, 1, 2, 2}, {0, 2, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-2, -1, 2, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {-1, 1, 1, 1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, -1, 1, 2, 1, 1}, 
   {1, 2, -1, 2, -1, 2}}, {{0, 1}, {2, 1}, {2, 3}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, -1, 1, 2}, {1, 2, -1, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, -1, 1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, {1, -2, 2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 0, 2, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, 0, 0, 0, 3}, {1, 0, -1, 1, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 2, 2}, 
   {1, 0, -1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 1, 0, 1, -1, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {-1, -1, 1, 2, 2, 5}}, {{1, 1}, {1, 1}, {3, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, -1, 1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {1, 1, -3, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, 0, 0, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-2, 1, 0, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 3}, 
   {1, 1, -2, 1, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, -2, 2, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 2}, {0, -2, 1, 4, 1, 1}, {1, 1, -1, 2, 0, 1}}, 
  {{0, 2}, {4, 1}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, 
   {1, -1, -1, 4, 2, 2}}, {{0, 1}, {2, 1}, {4, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 0, 0, 2, -1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{0, 0, 0, 1, 1, 1}, {-2, 1, 1, 0, 1, 2}, 
   {1, -1, 1, -1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 2, -1, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, 0, 0, 0, 1}, 
   {1, -1, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 0, 2, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, 
   {2, 1, -2, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -2, 1, 3, 3}, {1, 1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {2, 1, 2, -2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 1}, 
   {1, 0, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, -1, -1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {0, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, 0, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 1, 2, 0}, {-1, 1, 1, 2, 1, -1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {0, 2, 2, -3, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 1, -2, 2, 2, 1}, 
   {1, 1, -1, 1, 1, -1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 2, 2}, {1, 1, 0, -2, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 3}, 
   {0, 1, -2, 1, 1, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, {1, -1, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {1, 1, -2, 1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {1, 1, -2, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, 
   {0, 1, 0, 0, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 3}, 
   {0, 1, -1, 1, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, 0, -1, 1, 3, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {2, 1, -2, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, {1, -1, 2, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {0, -2, 1, 1, 1, 1}, 
   {1, 1, 1, 2, -1, 0}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, 1, -2, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {2, 2, -2, -2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 1, 0, -2, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, 
   {1, 1, -2, 1, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 2, 2, -1, 2}, {1, -1, -1, 1, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, 
   {-1, 2, -1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 3}, {1, 0, 0, 0, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -2, 1, 2}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 1, 1, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, -1, 1, 1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {-1, 1, 1, 1, 2, -1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 0}, {1, 1, -1, 2, -1, 2}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, 
   {0, 0, 1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 1}, {0, 0, -1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, -1, 0, 1, 1, 2}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, 
   {0, 1, -1, 4, 1, 2}}, {{0, 1}, {2, 1}, {4, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {2, -1, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, 0, 1}, {0, 1, -2, 5, 1, 2}}, 
  {{0, 1}, {1, 2}, {5, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {2, 1, -2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 3}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, -1, 2, -2, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {2, 2, -3, 0, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 2, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 2, 2}, {1, 2, -2, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {-2, 2, -1, 1, 2, 5}}, {{1, 2}, {2, 1}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, {1, -1, 1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, 0, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 2}, {2, 1, 1, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 2}, 
   {1, 0, 1, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -2, 0, 1}, {0, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 0, 0, 0, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, {1, 0, 0, 0, 0, 4}}, 
  {{1, 2}, {3, 1}, {4, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 2, 2}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {1, 2, 2, -2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, {0, 1, 2, 4, 0, -1}}, 
  {{0, 1}, {2, 1}, {4, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 0, 1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 1, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, {1, -1, 2, -1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, -2, 2, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, 
   {1, 1, 0, -1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 2}, {1, 0, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, 0, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 0, 2, 2}, {1, -2, 1, 1, 0, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 0, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, 
   {1, 2, -2, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 2, 1, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {2, -1, -1, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {0, 1, -2, 1, 2, 3}}, 
  {{1, 2}, {2, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, 
   {1, 0, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, 
   {1, 0, 0, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, {0, -1, 1, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 0, 1, 1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, {1, 0, 1, -1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-3, 0, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, 2, -1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 2, -2, 1, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, 0, 1, 0, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 2, 2, 2}, 
   {1, 1, -1, 0, 2, 2}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 1, 1}, {1, 1, 1, -1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, 
   {1, 0, 1, 1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 0, 2, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 0, 1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 1, 1}, {1, 1, 1, -1, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, 0, -2, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 3}, {1, -1, 0, 1, 1, 2}, 
   {-1, 1, 1, -1, 2, 2}}, {{1, 3}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 1, 1, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, 
   {1, -1, 2, -2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 4}, {0, 1, 0, 0, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {1, 0, 0, 0, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, {2, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 0, 0, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 2, 2}, {1, 0, 0, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -2, 1, 2, 3}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, -1, -1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 0, 1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {2, 0, -1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {1, -1, 2, -1, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, -1, 1, 3}, 
   {1, 0, -1, 1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, -1, 0, 2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {0, 2, 1, -1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 2, -1, 0, 2}, {0, 1, 1, 0, -1, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, 1, 1, -2, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 0, 2, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, -2, 2, 2, 1}, 
   {1, 1, 0, -1, 1, 0}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {-1, 1, 0, 1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-2, 2, 0, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 2, -2, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {0, -1, 1, 1, 0, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, -1, 0, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 2, 0, 1}, {1, 1, 1, 1, -2, 0}}, 
  {{0, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-2, 2, 1, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 2, -2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 2, 2, -1, 0, 1}, 
   {1, 0, 1, 0, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 2, -1, 0, 3}, {1, 1, -1, -1, 1, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, -1, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, 0, 3, 0}, {1, 1, 1, -1, 1, -1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {3, 1, -1, -2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, {1, 0, 0, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 1, 0, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {0, 2, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 2, 0}, {1, -1, 1, 1, 4, -1}}, 
  {{0, 1}, {2, 2}, {4, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 4, 0, 1}, 
   {0, 2, -1, 2, 1, 0}}, {{0, 1}, {4, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 2, -2, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 1, 2}, 
   {0, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 1, -2, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, 0, 0, 0, 1}, 
   {1, 0, -2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, 
   {1, 2, 1, -2, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, 2, 1, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, 
   {1, 1, 0, -2, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, 1, 1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 1, 1, 0, 0, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, {1, 0, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-2, 1, 2, -1, 1, 2}, 
   {1, -1, -1, 2, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 1, 0, 1}, {1, 1, -1, 4, 1, 0}}, 
  {{0, 1}, {1, 1}, {4, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {1, 1, -2, 1, 1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, -1}, {1, -1, 2, 2, -1, 1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {2, -2, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -2, 1, 1, 2, 2}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, 
   {0, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 2, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 1}, 
   {2, 1, -1, -2, 1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 0, 2, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -1, -1}, 
   {-1, -1, 2, 2, 0, 2}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, {1, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 2, 2, -2, -1, 3}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {2, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 2, -1, -2, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {2, -1, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, 0, 1, -1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 3}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -2, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 2, -1, 1, 2}, 
   {1, -1, -1, 2, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 2, -1, 1, 2}, 
   {1, -1, -1, 2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 4}, {1, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {0, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, 0, 0, 1}, {1, 1, 1, -1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, 
   {1, 0, 0, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 2, 1, -2, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {0, 2, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, {0, 1, 0, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{0, 0, 0, 0, 0, 1}, {0, 0, 0, 1, 1, 0}, {1, 1, 1, -2, 2, 1}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {-2, 2, 1, 1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, {1, -1, 1, 1, 0, 3}}, 
  {{1, 1}, {1, 4}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 2, 1, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, {1, 1, -2, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, 
   {-1, 1, -1, 1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, {-1, 1, 2, 2, 1, -1}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -3, 1, 1}, 
   {0, 2, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 1, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {3, 5}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {0, 1, -2, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-3, 1, 1, 1, 1, 2}, {1, 1, 1, -1, 3, -1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 0, 0, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 1}, 
   {-1, 2, 1, 0, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, 0, 1, 1, 2, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {-2, 1, 2, 0, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 1, 2, -1, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 1, 0, 1}, 
   {1, 1, -1, 2, 2, -1}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 1}, {1, -1, 1, 1, 1, 0}}, 
  {{1, 1}, {0, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 2, 3}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 2, -1, 1, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 1, -2, 1, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, {2, 0, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, 
   {-1, 2, 1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, 2, -1, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, -1, 2, 1, 1}, 
   {0, 1, 1, 1, 0, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, 2, 2, -2, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {2, 0, -2, 1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-2, 1, 1, 0, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 3}, {1, 1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 1, -2, 1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 3}, {1, -1, 2, -2, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 2, 0, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 0, 2}, {0, 2, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {0, 2, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 1, -2, 3, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, 0, -2, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, 1, -2, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 1, -1, 1, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {-1, 2, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 2, -1, 0, 2}, {1, 1, -2, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, 0, 0, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 3}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {1, 1, -3, 2, 2, 2}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {1, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 2, -1, -1, 0, 3}, 
   {0, -1, 0, 1, 2, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 2, 0, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 4}, 
   {0, 1, -1, 1, 1, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, 0, 0}, {1, -1, 1, 1, -1, 2}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {0, 2, 0, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 1, -1, 1, -1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, -1, 2, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 2, -1, 1, 2}, {0, 1, -2, 2, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {1, -1, 2, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 1, 0, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 3, -2, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {0, 2, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {2, -1, 2, -1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, 
   {1, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-3, 1, 1, 1, 1, 2}, {1, 0, 0, 0, 1, 2}, {1, -1, -1, 1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 0, 2}, 
   {1, 0, 0, 0, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, 1, -2, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, 
   {0, 2, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 2, -1, 2, 0}, {0, 1, -2, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -2, 1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 1, 2, 2}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {0, 2, -1, 2, -1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 1, 1, -2, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, 
   {1, 1, -1, 0, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, -1, 2, 3}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 1, -2, 1, 2, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, -1, 1, 3, 3}, 
   {1, 1, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, -1, -1, 1, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 3}, 
   {1, 2, -2, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, 0, 1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 2, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 2}, {1, 2, -2, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {2, 2, -2, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {1, 1, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, 
   {0, 2, 2, 0, -2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 2}, {1, 1, -1, 1, -1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {2, -1, 1, 1, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 0, -1, 2, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {0, 2, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 2}, {1, 2, -2, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {2, -1, -1, 1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, -1, 1, 2}, {-1, 2, 0, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, 
   {2, -1, 0, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, -1, 1, 3}, {2, 0, -1, 0, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -2, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, 0, 0, 2}, {1, 1, 1, -1, -1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, 
   {1, 2, -2, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {2, 0, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -2, 1, 0, 2, 3}}, {{1, 2}, {2, 1}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, -1, 1, 2, 3}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 0, 1, 3}, 
   {1, 3, -2, -1, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {0, -1, 2, 0, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 1}, 
   {1, 2, -1, -2, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, {-1, 1, 0, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, 
   {1, 0, 1, 2, -1, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 2, 1, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, -1, 1, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {1, -1, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 0, 3, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 1, -1, 1}, {0, 1, 1, 4, 0, 0}}, 
  {{0, 1}, {1, 1}, {4, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -2, 1, 2}, 
   {0, 2, 1, -1, 2, -1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 2}, {1, 0, -1, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, {1, 2, 1, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 3}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {0, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 0, 3, 4}, 
   {1, 0, 1, 1, -1, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {-1, 1, 1, 0, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, 
   {2, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 2, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 2, -2, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 2, -1, 0, 1}, {1, 1, 1, 0, -2, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 2, -2, 0}, 
   {-1, 1, 2, 2, 2, -2}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -2, 1, 1, 1, 2}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {2, -1, -2, 1, 2, 4}}, {{1, 1}, {2, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, {1, 0, 1, 0, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, 
   {1, 0, 0, 0, 1, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 0, 1, 0, 3}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, -1, 1, 2, 2}, {-1, 1, 1, 2, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 0, 1}, {1, 1, 1, 1, 2, -3}, 
   {0, 0, 0, 1, 1, 1}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 2}, {1, 0, 0, 0, 1, 0}}, 
  {{1, 2}, {2, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 1, 1, 3}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 4}, {1, 0, 0, 1, 0, 0}}, 
  {{1, 1}, {1, 4}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 3}, {-2, 2, 1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, 
   {1, 0, 1, -1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -2, 1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, 0, 0, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {2, -1, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, 0, -1, 1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -1, 1, -2, 1, 2}, {0, 2, -1, 0, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 2, -1, 1, 2, 3}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 2, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 3}, 
   {1, -1, 1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, -1, 1, 2, 2}, {-1, 1, 2, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 0, 2, 2}, {-1, 1, 1, 1, 0, 2}, 
   {1, -1, 1, 1, -1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {0, 1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, 1, -1, 2, 0, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 2}, {1, 1, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, 0, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-3, 1, 0, 1, 2, 3}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, 
   {-1, 2, 0, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, 1, -2, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 1}, {1, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 0, 2, 3}, 
   {1, 0, 1, 1, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, 0, 0, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 0, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, {1, -1, 2, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 2}, {1, -1, -1, 1, 2, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {0, 1, -2, 1, 3, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, -1, 1, 1, 2}, {1, 1, 0, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 2, -1, 0, 3}, 
   {1, -1, -2, 2, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 0, 3, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, -1, 0, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 0, 1, 1, -1, 1}, 
   {0, 1, 0, 0, 0, 3}}, {{1, 2}, {2, 1}, {1, 3}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, -1, 2, -1, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 3}, 
   {1, -1, 1, -1, 2, 2}}, {{1, 1}, {2, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 1, 1, 2}, {1, 0, 0, -1, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, 
   {1, 1, -1, -1, 3, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {0, 0, 0, 0, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 1, 1, 2}, {-1, 1, 1, 0, 0, 4}, 
   {1, -1, -1, 1, 1, 2}}, {{2, 2}, {1, 4}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {2, 0, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 2, 3}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {-1, 1, 1, 0, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, 
   {1, -1, 1, -1, 2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 2, 2}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 3}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-2, -1, 2, 2, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {0, 2, 1, -1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 1, -1, 2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {2, 0, 1, -2, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 3, 1}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 3, 1}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 1, 2}, {0, 1, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 3}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, -1, 1, 2}, {0, 2, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-3, 1, -1, 1, 3, 3}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 2}, {3, 1}, {4, 2}}}, {{{-1, 0, 0, 0, 1, 2}, {1, -1, 1, 1, 0, 0}, 
   {-1, 2, -1, 1, 1, 1}}, {{0, 2}, {1, 1}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 1, 0, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, 
   {-1, 0, 1, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {-1, -1, 1, 1, 1, 2}, {1, 2, -2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 1}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, 
   {1, -1, 2, 2, 1, -1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {0, 1, 0, 0, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}, {1, -2, 1, 0, 1, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {1, 1, 1, -1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 0, -2, 1, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, {0, 2, 1, 2, -1, 0}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, 
   {1, 0, 1, 2, -1, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 1}, {0, 2, -1, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, {1, 2, -1, 2, -1, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 3}, {-1, 1, 1, 0, 1, 2}, 
   {1, -1, -1, 1, 2, 1}}, {{1, 3}, {2, 2}, {2, 1}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 1}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 1, -1, 2, 1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 3}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 2}, 
   {1, 2, -2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 1}, {0, 1, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, -1, 1, 3, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 1, -1, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, 
   {1, 1, 1, 0, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 2, 0, 1}, {1, 2, 2, 2, -2, -1}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 1}, 
   {0, 2, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {-1, 1, 1, 1, -1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 2, 2}, {1, 1, -1, 0, 1, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, 
   {1, -1, 1, -1, 2, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -2, 1}, {0, 0, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 1, 2}, 
   {2, 1, -1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 1, 0, 1, 0, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, 
   {2, -2, -1, 2, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 1, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, {2, -1, 1, 1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {-2, 1, 2, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {1, 1, 1, 1, -2, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 0, -1, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, -1, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, 
   {1, 1, 1, 0, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -2, 0, 3, 3}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 2}, {1, -1, 1, 2, -1, 1}, {0, 1, -1, 2, 1, 0}}, 
  {{0, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 2, -1, 0, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -2, 0, 1, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 1, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 1}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 2}, {1, 1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 3}, 
   {2, -1, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -2, 1, 3, 3}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, {1, -2, 2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, 
   {1, 2, -2, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, 
   {1, -1, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 2, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -2, 2, 2}, 
   {0, 1, 2, 0, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, 0, -1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, -1, 1, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 2, 2}, {1, 2, -2, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 0, 2}, 
   {0, 1, -1, 1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {1, 0, 0, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -1, 0, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, 2, 1, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 0, 2, 2}, {0, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 0, 1, 0, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 2, 1, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 2, 1}, 
   {1, 1, -2, 1, 2, 0}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 3, -2, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {2, 0, -1, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {1, -2, 2, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {-1, -1, 2, 1, 1, 5}}, 
  {{1, 1}, {1, 1}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 1, 0, 1, 2}, 
   {1, 1, 1, -1, 2, -1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, 2, -1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 1, -1, 1, 2, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {-1, 2, 0, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-3, 2, 0, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {0, 1, -2, 2, 2, 5}}, {{1, 1}, {1, 1}, {3, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 3}, {0, 0, 1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 2}, {0, 1, 1, 1, -1, 1}, 
   {2, 0, 0, 0, 0, 2}}, {{0, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 3}, {2, -1, 1, 1, -1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{0, 3}, {2, 2}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -2, 1, 2}, {0, 1, 1, 0, 2, -1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {2, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 0, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 2, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, -2, 1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 2, 2}, {1, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, 
   {1, 1, -1, 1, -1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -2, 1, 3, 3}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 2, 1, -1, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 1, -1, 2, 2}, 
   {1, -1, 2, 1, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, -1, 2, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 3}, 
   {1, 1, 0, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, {-1, 2, 0, 0, 1, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 1, 0, 1}, {1, 1, 1, 1, -1, 2}}, 
  {{0, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, {2, -1, 0, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -3, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 2}, {-1, 1, 1, -1, 1, 4}}, 
  {{1, 2}, {2, 2}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, -1, 0, 1, 2, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 3}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {1, -1, 2, 1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {1, 1, 2, 2, -2, -1}, {1, 2, 1, 1, -1, -1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {2, 0, -2, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, {2, 0, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, 
   {1, 1, 0, -1, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {2, -2, -1, 2, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 0, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {1, 1, -2, 1, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, 0, 0, 0, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}, 
   {1, 2, -3, 1, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 2, 2}, {0, 1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 1}, 
   {0, 1, 0, 0, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 1, 2, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {1, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 4}, 
   {2, 1, -2, 1, 0, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {1, 1, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 2}, 
   {1, 0, 1, 1, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {0, 1, 1, -1, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {0, 0, 0, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 2}, {0, 1, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -2, 2, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-1, 2, -1, 1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 1, 1}, 
   {0, 1, 1, 0, -1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 2}, 
   {1, 1, -1, 2, 0, 2}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, 0, 0, 2}, {1, 1, 1, -1, -1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {1, 2, -1, -1, 3, 0}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, 0, 0, 2}, {0, 1, -2, 1, 1, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 0, 0, 1, 2, 3}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 1}, {2, 0, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 1, 0, 1, 2, 2}, 
   {1, 0, 1, 0, -1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 1, -1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 0, 0, 0, 0}}, {{1, 2}, {2, 1}, {0, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -2, 1, 2, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, 1, 0, 1, 0, 0}}, {{1, 1}, {1, 1}, {0, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -1, -1, 1}, {0, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, -1, 1, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 3, 1}, {1, 0, 0, 0, 1, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 0, 0, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-2, 1, 1, 1, 2, 0}, 
   {1, 0, 0, 0, 1, 1}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-2, 1, 1, -1, 2, 2}, {1, -1, 2, 1, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 0, 2, 2}, {0, 1, 1, 1, -1, 1}, 
   {1, -2, 1, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 2}, {1, 0, -1, 1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, 0, 2, 0, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 1, -2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 2, 2, -1, 0}, 
   {0, 1, -2, 2, 1, 2}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 2, -1, 2, -1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{0, 0, 0, 0, 1, 2}, {-2, 1, 1, 1, 0, 2}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {0, 1, -1, 1, 0, 5}}, {{1, 1}, {1, 2}, {5, 1}}}, 
 {{{-1, 0, 0, 0, 1, 2}, {2, -1, 1, 1, -1, 1}, {1, 1, -2, 1, 1, 2}}, 
  {{0, 2}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {2, 1, 2, -2, -1, 2}, 
   {0, -1, 1, 0, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 1, -1, 0, 3, 1}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {0, -1, 2, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 2, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 2, 1}, 
   {0, 1, -1, 1, 1, 0}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}, {0, 0, 0, 1, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 1}, 
   {1, 0, 1, 1, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 3}, {-1, 1, 1, 0, 1, 2}}, 
  {{2, 2}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, -1, 2, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {2, -2, 1, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, {-2, 1, 1, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {0, 2, 0, 1, -1, 5}}, 
  {{1, 1}, {1, 1}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 1, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {2, -2, 2, -1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 1, 1, 2}, 
   {1, 0, 0, 0, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {-1, 1, 0, 1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 2, 1, 1, -3, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, {2, -2, 2, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 1, 0, 1, 2}, {1, 2, 2, -2, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {-1, 0, -1, 2, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-2, 2, 2, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 3}, 
   {0, 1, 1, 2, -1, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 1, 2}, {1, 1, 0, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 1, 2, 1, -3, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {-1, 2, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, -1, 1, 1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 2}, {1, 1, 0, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {1, -2, 1, 1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {1, 0, 1, 0, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 2, -1, 1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, -1, 1, 1, 2, 2}, {1, 1, 1, 0, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, 1, 1, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 3}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 1}, {0, 1, -1, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 0, 0, 1, 0, 5}}, {{1, 1}, {1, 3}, {2, 5}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, 2, 1, -1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {0, 1, -1, 1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 2}, {1, -1, 1, 0, 1, 3}}, 
  {{1, 2}, {2, 2}, {2, 3}}}, {{{-1, 0, 0, 0, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, -1, 2, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 1, 2, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 1, 1, 1}, 
   {1, 1, -1, 0, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 0}}, 
  {{1, 2}, {2, 2}, {1, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 3}, 
   {1, 0, 0, 0, 0, 4}}, {{1, 1}, {2, 3}, {1, 4}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, -1, 2, -1, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 2}, 
   {1, 2, -2, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, {1, 1, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{0, 0, 0, 1, 1, 1}, {-2, 1, 1, 0, 1, 2}, 
   {1, -1, 1, -1, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {0, 0, 0, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 4}}, {{1, 1}, {2, 2}, {1, 4}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 2, -1, 1}, {1, 1, -1, 1, 0, 0}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, 
   {0, 1, -2, 1, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, 0, 0, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 1, 0, -1, 2, 5}}, {{1, 1}, {1, 2}, {3, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 3}, {0, 1, 0, 0, 0, 1}}, 
  {{1, 1}, {2, 3}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {1, 0, 0, 0, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, -1, 1, 2}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -3, 1, 1, 3}, 
   {0, 1, 1, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 1, -1, 2, 2}, {1, -1, 2, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 2, 2}, 
   {0, 0, 1, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 2, -2, 1}, {1, 1, 2, 1, -1, 0}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, 
   {1, 1, -1, -1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {1, -2, 1, 2, 1, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {2, 0, -1, 0, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, -2, 2, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {2, 0, -1, -1, 2, 5}}, {{1, 1}, {1, 3}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 0, 1, 2}, {1, 1, 1, -1, 2, -1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {3, 1, -2, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 1, 2}, {1, 0, -1, 1, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, 
   {3, 1, -2, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {1, 1, -1, 0, 2, 4}}, 
  {{1, 2}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 2, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 2}, {1, 2, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 2, -1, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {3, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, {0, 1, 0, 0, 0, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 2}, 
   {-1, 1, 1, 0, 0, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, -2, 2, 2, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {-2, 1, 1, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, {1, 0, 0, 2, -1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, 0, 0, 2, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, 0, 1, 0, 3}}, 
  {{1, 2}, {2, 1}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 2, 0, 0, 3}, 
   {1, 2, 2, -2, -1, 2}}, {{1, 1}, {2, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {2, -1, 0, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 0, 2, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-3, 0, 1, 1, 2, 2}, {-1, 1, 0, 1, 1, 1}, 
   {1, -1, 1, 2, -1, 4}}, {{1, 2}, {2, 1}, {2, 4}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 2, 2}, {1, -2, 1, 0, 1, 3}}, 
  {{1, 2}, {2, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 2, -2, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-2, 1, 1, 2, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, 
   {1, -1, -1, 2, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 1, 2}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {-2, 1, -1, 2, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {2, 1, -3, 0, 1, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {-1, 2, -1, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, -1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 3}, 
   {1, 1, 0, 0, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 2, -1}, {-1, 1, 1, 0, 1, 0}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {0, 0, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, {2, -1, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, 
   {2, -1, -1, 2, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {1, 0, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, -1, 2, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 1, -1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, 2, -1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, -2, 2, 2, 0, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 1, 2, -1, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 2}, {1, 1, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {1, -1, 1, 0, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 2}, {1, 1, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 1, 2}, {1, 0, 0, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 1, 0, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -2, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {2, 1, -2, 0, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, 
   {0, 1, -1, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {2, -2, 2, -1, 1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 3}, 
   {1, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 3}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 2, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 1, -2, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 2, 0, 3, 0}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{0, 0, 0, 0, 0, 1}, {-1, 1, 1, 1, 3, -1}, 
   {2, -1, 1, 1, 3, -1}}, {{0, 1}, {3, 1}, {3, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, 1, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-2, 1, 1, 1, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 2, 2}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 2}, 
   {1, 2, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 4}, {0, 1, -1, 1, 0, 2}}, 
  {{1, 2}, {4, 1}, {2, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-2, -1, 1, 2, 1, 2}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 2, -2, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, -1, 2, -1, 1}, 
   {0, 0, 0, 1, 1, 0}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, -2, 2, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {-1, 2, 1, -1, 2, 4}}, {{1, 2}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, 2, 0, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 2}, 
   {1, 2, -2, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 3}, {1, 1, -1, 0, 1, 3}, {0, -1, 0, 1, 2, 0}}, 
  {{1, 3}, {2, 3}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, 
   {1, 1, 1, 0, -1, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {2, -1, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, {1, 0, 1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {2, -1, 0, 2, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, 
   {1, -2, 2, -1, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {-1, 1, 0, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-2, 1, 1, 2, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {0, 1, -1, 1, 0, 3}}, 
  {{1, 2}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 1}, 
   {1, 0, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 3}, {0, 1, 0, 0, 2, 2}}, 
  {{1, 2}, {1, 3}, {3, 2}}}, {{{-2, -1, 1, 1, 2, 2}, {0, 1, -1, 1, 0, 3}, 
   {2, 0, 0, 2, -1, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 1, -1, 1, 0, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{-1, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {1, 2, -2, 0, 0, 3}}, {{1, 2}, {2, 1}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 2, 1, -1, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 1, 1, -1, 1, 3}}, 
  {{1, 2}, {2, 1}, {3, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {1, 0, -1, 1, 1, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {2, 2, -2, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, -1, 1, 1, 2, 4}}, 
  {{1, 2}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 2, -1, 0}, 
   {2, -1, 2, 2, 0, -1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{0, 0, 0, 0, 0, 1}, {0, 0, 0, 1, 1, 1}, 
   {1, 1, 1, -2, 2, 0}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 0, 0, 1, 3, 1}, 
   {1, 2, -2, 0, 1, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, 1, 1, -1, -1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {2, 2, 2, -3, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 1}, {0, 1, 1, 1, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 1}, 
   {1, 1, 0, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 2}, 
   {1, 1, 2, -1, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 2, -1, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, 
   {1, 1, 1, 0, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, -1, 1, 0, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 1}, 
   {0, 2, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {-1, 1, -1, 1, 2, 4}}, 
  {{1, 2}, {2, 1}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, -1, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, {-1, 1, 2, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {0, 1, -1, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -2, 0, 3}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {2, 1, 1, -1, -1, 1}, 
   {0, 1, 1, -1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 1, 0, -1, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, 
   {1, -1, 2, -1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, 0, 0, 1, 3}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {1, -1, 2, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, {1, 2, -2, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 2, 2, -1, -1, 2}, 
   {1, 1, 2, -2, 0, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, -1, 1, 1, 2, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 2, -1, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 1, -1, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, 0, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {3, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 2}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 1}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 0, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {2, 0, -1, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {2, -1, 1, -1, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, 
   {-1, 1, -1, 1, 2, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 1}, {-1, -1, 1, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 1, 1}, 
   {2, 1, 1, -2, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {0, 0, 0, 0, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, 
   {2, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 3}, {1, 1, 1, -1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, -1, 2, -1, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 2}, 
   {1, 1, -1, 0, 3, 1}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 2}, {1, 1, 1, -2, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 2, -2, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, {1, 0, 1, -1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 3}, 
   {1, 2, -1, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, {1, 1, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 1}, 
   {1, -1, 1, 1, -1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 1, -1, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 1, 1, 1}, 
   {-1, 2, 0, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, {1, 2, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, -1, 2, 1, 1}, {0, 1, 1, 2, -1, 0}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {0, 1, 1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 1, 0, 1}, {1, 1, -1, 2, 1, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, {2, 1, 1, 4, -2, -1}}, 
  {{0, 2}, {1, 1}, {4, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -3, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 2, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, 
   {0, 1, 1, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 2, -1, 1}, {0, 1, 1, 2, 0, 0}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 0, 1, 3, 3}, 
   {1, 2, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 1, 2}, {-3, 1, 1, 3, 1, 1}, {1, -1, 1, 3, 2, -1}}, 
  {{0, 2}, {3, 1}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, 0, 0, 2}, 
   {1, -1, 1, -1, 1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 2, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {-1, 2, 1, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 1, -2, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 1, -1, 2, 2}, {1, -1, 2, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, -1, 1, 1, 1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 0, 3, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {1, 2, -2, -1, 3, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 2, 2, -2, -1, 1}, {0, 1, 2, 0, -1, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 2}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 0, 1, 2, 2}, {-1, -1, 1, 1, 1, 3}, 
   {1, 2, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {-1, -1, 2, 0, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {0, 1, 1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, -2, 1, 2, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 2, -1, 1, 2, 2}, 
   {1, 0, 0, 0, 1, 0}}, {{1, 2}, {2, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 2}, {1, 2, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -2, 1, 2}, 
   {0, 1, 1, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {0, -2, 1, 1, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, 0, 0, 1}, 
   {0, 2, 1, -1, -1, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, -2, 1, 2, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 1, 2}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -2, 2, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 2, 1}, 
   {1, 1, -1, 1, 1, 0}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 0, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {-1, 2, 1, 1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 1, 2, 2}, {1, 1, 0, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 0, 1, 0, 2, -1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {0, 1, -1, 1, 0, 4}}, 
  {{1, 2}, {2, 2}, {1, 4}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 2, -1, 2}, 
   {2, -2, 2, -1, 1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, 2, 1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 1, 1, 2}, {1, 2, -2, -1, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 2}, 
   {2, 0, 0, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 1, -2, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 0, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, {1, -1, -1, 2, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 2}, 
   {-1, -1, 1, 1, 1, 4}}, {{1, 1}, {2, 2}, {1, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {1, 1, -2, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -2, 2, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {2, -2, 1, 0, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 0, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, 1, 1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 2, 2}, {1, 2, -2, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 0, 2}, 
   {1, 1, -2, 1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 2}, {0, 2, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 1, 1, 1, 1}, 
   {1, 1, -1, 0, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -2, 1, 1, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, 
   {1, 2, -2, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, 1, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 2, 0, -2, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {0, 2, 0, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 1, 1, 3}, {1, 0, 0, 0, 0, 1}}, 
  {{1, 1}, {2, 3}, {1, 1}}}, {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 1}, 
   {1, 1, 1, 1, -2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, {-1, 2, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, 
   {0, -1, 1, 0, 1, 4}}, {{1, 2}, {2, 1}, {1, 4}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, 1, 0, 1, 1, 1}, {1, -1, 1, 2, -1, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, 
   {1, 1, -1, 0, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 4}, {1, 0, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 4}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-2, 2, 2, 1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 3}, 
   {0, 1, 1, -1, 0, 1}}, {{1, 2}, {2, 3}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 1, 2}, {2, 1, 1, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, 0, 1}, 
   {1, -2, 1, 1, 1, 0}}, {{0, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 1, -2, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {-1, 2, 1, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 1}, {1, -1, 1, -1, 2, 4}}, 
  {{1, 2}, {2, 1}, {2, 4}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 1}, 
   {1, -1, 1, 0, 1, 2}}, {{1, 2}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, 1, 1, -1, 2, -1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 2, -1}, 
   {0, 1, 1, -1, 2, 0}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 3}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {2, 3}, {1, 2}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, -1, 1, 1, 3}, {0, 1, 1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, 
   {1, -1, -1, 1, 2, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 1, 2, 0, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 2}, 
   {1, 1, -1, 0, 3, 1}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {-1, 2, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, 1, 0, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {1, -1, -1, 1, 1, 2}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 4}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 1}, {1, 4}, {2, 3}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, 0, 1}, {1, 0, 0, 0, 1, 0}}, 
  {{0, 1}, {1, 2}, {1, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, 0, 0, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 2, 2}, {0, 1, -1, 1, 0, 4}}, 
  {{1, 2}, {2, 2}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, 
   {0, 1, 0, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {2, -2, 1, 0, 0, 4}}, 
  {{1, 2}, {2, 1}, {4, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, -1, 2}, 
   {1, 2, -1, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 0, 1, 1, 2, 3}, {1, 2, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -3, 0, 2}, 
   {1, 2, -1, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {1, 2, -2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 3}, 
   {0, 1, -2, 1, 1, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, {1, 0, -2, 1, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 3}, 
   {1, -1, -1, 2, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {1, -1, -1, 2, 1, 1}, {1, 1, 0, 1, -1, 0}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 1, 2, 0, 0}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, 0, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 2, 2}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, -1, 1, 1, 2}, {-1, 1, 1, 2, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, 1, -1, 0, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, {0, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {2, 1, -2, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 0, -1, 1, 2, 3}, 
   {1, 1, 0, 2, -1, 2}}, {{1, 2}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, {2, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 1}, 
   {1, 1, 0, 0, 2, -1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, 1, -1, -1, 0, 2}, {0, 2, -1, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, 
   {0, 1, -1, 1, 0, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 1, 2}, {1, 1, 1, -1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {1, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {0, 2, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 3}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 2, -1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-2, 2, 2, 0, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 0, 1, 2, 0, 2}, {1, 1, 0, 1, -1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, -1, 2}, 
   {1, 0, 0, 0, 1, 1}}, {{0, 1}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, 1, -1, 2, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {2, 1, -2, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, 1, 1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 3}, 
   {1, -1, 2, -1, 1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 1, -1, 1, 1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 4}, 
   {0, 2, -1, 1, 0, 3}}, {{1, 1}, {1, 4}, {2, 3}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, 2, 1, -1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, 0, 0, 0, 1}, 
   {1, 1, -1, 1, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 1, 0, 0}, {1, -2, 1, 1, 1, 1}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 0, 3, 3}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, {2, -2, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 3}, 
   {-1, 1, 2, -1, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, 2, 1, -1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -1, 0, 3}, 
   {0, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {-1, 1, 1, 0, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, 
   {0, 2, 0, 1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {2, 1, 0, -2, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 0, -1, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {0, 1, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 0, 0, 3, 1}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {0, -1, 2, 0, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 3}, {1, -1, 2, 0, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {1, 1, -2, 1, 1, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 2, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, 
   {1, 2, -2, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, -1, 2, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, {1, 1, 1, 0, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-2, 2, 2, 1, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 2}, {1, 1, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-2, 0, 1, 1, 1, 2}, {2, 1, -1, -1, 0, 2}, 
   {0, 2, 0, 1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 0, 2}, {1, 1, -2, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, -1, 2, -1, 2, 5}}, {{1, 1}, {1, 1}, {3, 5}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {-1, 1, 2, -1, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 3}, {1, -1, 2, 1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, 
   {0, 1, 1, 0, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, {2, 0, 1, -3, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, -2, 2, 1, 1, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, {1, 1, -1, 1, 0, 5}}, 
  {{1, 1}, {1, 1}, {2, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, 
   {1, -2, 1, 2, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 2, 2}, {-1, 1, 1, 1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 3}, 
   {0, 1, -1, 1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, 0, 1, 1, 1}, {0, 2, 1, -3, 2, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {-1, 1, 0, 2, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -1, -1, 1}, {1, -1, 1, 0, 0, 2}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 2, -1, 0, 4}, 
   {1, 2, -1, 1, -1, 2}}, {{1, 1}, {1, 4}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 0, 3}, {1, 1, -2, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 2, -2, 0, 2, 1}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {0, -1, 0, 1, 1, 4}}, 
  {{1, 2}, {3, 1}, {4, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -2, 0}, {2, -1, -1, 2, 0, 2}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 2}, 
   {1, 1, 1, 0, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {2, 1, 1, -2, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 0, 2, 2}, 
   {0, 1, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, {0, 2, -2, 1, 1, 4}}, 
  {{1, 2}, {1, 3}, {2, 4}}}, {{{-3, 1, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, 
   {1, 1, 1, 0, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {2, -1, 2, -2, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, {-1, 1, 2, 0, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {2, 0, -1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 2, -1, 0, 2}, 
   {1, 2, -1, 1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 1}, {2, -1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {-2, -2, 2, 2, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -2, 0, 1, 1, 2}, {-1, 2, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 1, -1, 0, 3, 1}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, {1, 2, -2, 0, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 0, 1, 2, 2}, {0, 1, 1, 0, -1, 2}, 
   {1, -1, 2, -1, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 2, -2, 0, 2}, {0, 2, 2, -1, -1, 3}}, 
  {{1, 2}, {2, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {-1, 2, -1, 1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 0, 2, 2}, {1, 0, 1, 2, -2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {2, 1, 1, -2, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 2, 1, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {2, 1, 0, -2, 2, 4}}, {{1, 1}, {1, 2}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 1, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, -1, 0, 1, 2, 3}, 
   {1, 1, 1, 0, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 1, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {2, -1, 2, -1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, -1, 1, 2}, {1, 0, -2, 2, 3, 0}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, 
   {-1, 1, 1, 1, 0, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, {1, 2, -2, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 1}, 
   {2, 2, -2, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 1}, {1, 1, 1, -2, 1, 0}}, 
  {{1, 1}, {0, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-2, 1, 2, -1, 1, 2}, 
   {1, 1, -1, 1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {2, -1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 3, -2, 0, 0, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -3, 0, 2}, 
   {0, 1, 1, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 2, 1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {0, 1, -1, 1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {1, 0, -1, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {5, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 3}, 
   {1, 2, 1, 1, -3, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 0, 0, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 1, 1, 1, 2}, {-2, 1, 0, 1, 2, 3}, 
   {1, 1, -1, -1, 1, 1}}, {{2, 2}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -1, 0, 3}, {2, 1, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 1}, 
   {1, 2, -1, 0, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 2, 2}, {1, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 0, 2, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 3}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 0, 1}, {0, 0, 0, 1, 2, 0}, 
   {1, 1, 1, -2, 1, 1}}, {{0, 1}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, -1, 2, 2}, {1, 1, 1, -1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 1, 0, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -2, 0, 1, 2, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 3}, 
   {2, 1, 1, -2, 0, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {1, -1, 2, 0, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, 
   {1, -1, 1, 1, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 3}, {1, 2, -2, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {-1, 1, 2, 1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, {1, 0, 1, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, 
   {-1, 1, 2, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, {1, 2, 1, -2, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {1, 0, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{0, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 2, 2}, {1, 2, -2, 0, 1, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 2, 0, 0, 0, 3}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 3, 1}, {0, 1, 0, 0, 1, 1}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 2}, 
   {1, 0, 0, 0, 0, 0}}, {{1, 2}, {2, 2}, {1, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {1, 1, 2, -3, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -2, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 2, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 0, 1, 1, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 1, 1, 2}, {1, 1, 0, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, {1, -2, 1, 2, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, 0, 1, 1, 1}, 
   {-1, 1, 2, 2, -2, 3}}, {{1, 2}, {2, 1}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, 1, 1, 0, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, 0, 2, -1, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 2, 1, -1, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 3}, {1, 1, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-2, 0, 0, 1, 2, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, 2, -1, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 2}, {-1, 1, 0, 1, 1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 0, 0, 3}}, {{1, 2}, {2, 1}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 3}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 2, -1, 1, 1, 2}, {1, -1, 1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 0, 3}, 
   {0, 1, -1, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 1, 0, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {2, 1, -2, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 3}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, 
   {0, 1, 1, -1, 2, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -2, 0, 1}, {0, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, 
   {2, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 1, -1, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 5}}, {{1, 1}, {1, 2}, {3, 5}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-2, -1, 1, 2, 1, 2}, {1, 2, 2, -2, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-3, 0, 1, 1, 2, 2}, {-1, 1, 1, 3, 0, 0}, 
   {1, -1, -1, 2, 1, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 2}, {1, 0, -1, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {0, 2, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 1}, {0, 0, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 1}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, {1, -1, -1, 1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 2}, {1, -1, 1, -1, 2, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-3, 1, 0, 1, 2, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 2, 2}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, {1, -1, 2, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 1, 0, -1, 2, 4}}, {{1, 1}, {1, 3}, {3, 4}}}, 
 {{{-1, -1, 1, 1, 1, 3}, {-1, -1, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 3}, {2, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, -1, 0, 1, 2, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {0, -2, 2, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-1, 2, 1, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 2, -1, 1, 1}, {1, -1, 1, 1, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 0, 1, 1, 1}, {1, -1, 1, 2, -1, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 5}}, {{1, 1}, {2, 2}, {1, 5}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 3}, {0, 0, 1, -1, 2, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, -1, 2, 0, 1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 2}, {1, 1, 0, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 3}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {-1, 2, 1, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 5}}, {{1, 1}, {1, 2}, {3, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 1}, 
   {1, 2, -3, 1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-1, 1, 0, 1, 0, 4}}, 
  {{1, 2}, {2, 1}, {1, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 1, 2}, 
   {0, 1, -2, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {2, 0, -2, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, 0, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, -1, 2, 2, 0, 1}, 
   {1, 1, -1, 2, 1, 0}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {0, -2, 2, 0, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {1, 1, -2, 0, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, {2, 0, -2, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {5, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, 0, 1, 2, 1}, 
   {-1, 1, 1, -1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 2}, {1, 1, -1, -1, 2, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 3}, {1, 1, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 3}, 
   {0, 2, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 3, 0, 1}, {2, 1, -2, 3, 1, 0}}, 
  {{0, 1}, {3, 1}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 3}, 
   {0, 2, -1, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, -1, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, 2, 0, 2, -1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, {1, 1, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, -1, 1, 1, -1, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {2, -1, 2, -1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 1}, {1, 0, -1, 1, 0, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, 
   {1, 2, 1, -1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, {2, -1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, 
   {1, 1, -1, 0, 3, 1}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {1, 1, -1, 1, 0, 5}}, 
  {{1, 1}, {1, 1}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -1, 0, 3}, 
   {0, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 2, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 2, 2, 2}, 
   {1, 2, -1, -1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 2}, {0, 0, -1, 1, 1, 0}}, 
  {{1, 2}, {2, 2}, {1, 0}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 0, 2, 1}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, -1, 1, 1, 0, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 2, -1, 0, 0, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, {2, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 2, 0, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -3, 1, 2, 2}, {2, 1, -1, 2, -1, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 0, 0, 1, 0, 1}, 
   {-1, 1, 1, 2, -1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 3}, {1, 2, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, -1, -1, 1, 2, 2}}, {{1, 1}, {2, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {2, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 2, 2}, {0, 0, -1, 1, 1, 3}, 
   {1, 1, -1, 0, 1, 1}}, {{2, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 2, -2, 1, 2}, {1, 1, -1, 0, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -2, 1, 1, 2, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {1, 0, 1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 3}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, 1, 1, 0, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 1}, {1, 2, -2, 2, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {2, 2, -2, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, -1, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 2, 1, 0, 0, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 1, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, 1, 3, -1, 1}, 
   {0, 1, -1, 3, 1, 2}}, {{0, 1}, {3, 1}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, {1, -1, 2, 0, 0, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 1}, 
   {-1, 1, 1, 1, -1, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, {1, 0, 1, -1, 2, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {2, 2, -2, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 3}, 
   {1, 2, -2, 2, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-2, 0, 1, 1, 2, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, -1, 1, 0, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, {0, 2, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 0, 0, 0, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {2, -1, -1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}}, 
  {{1, 2}, {2, 1}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, 2, -2, 1, 0, 2}}, {{1, 2}, {2, 1}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, -1, 2, 1, 1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -2, -1, 0, 3}, {1, 1, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {2, -1, 0, -1, 0, 3}}, {{1, 2}, {2, 2}, {3, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, {1, 0, 0, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {0, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-2, 1, 1, 1, 1, 1}, 
   {1, 0, 0, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 3}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {-2, 2, -1, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 1}, {-1, 1, 0, 1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-2, 2, 2, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {0, -1, 1, 1, 0, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 0, 1, 1, 3}, 
   {1, -1, 1, -1, 2, 1}}, {{1, 2}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, 0, -1, 2, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {0, -2, 1, 1, 2, 4}}, {{1, 2}, {2, 1}, {2, 4}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, {1, 2, -2, 2, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-2, -1, 1, 2, 2, 2}, {1, 1, -3, 1, 2, 2}, 
   {0, 0, 1, 0, 0, 1}}, {{2, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 1, -1, -1, 1, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {1, -2, 0, 1, 1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 0, 2, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 2, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 2, 0, 2}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, 
   {-1, 1, 1, 1, -1, 4}}, {{1, 2}, {2, 1}, {1, 4}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 2, -2, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 1}, 
   {-2, 2, 2, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, 0, 0, 1}, {0, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 1}, 
   {1, 1, 1, -1, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 2, 3, -1, 0}, 
   {1, 2, -1, 3, 1, -1}}, {{0, 1}, {3, 1}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, {-1, 2, 2, 0, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {0, 2, -1, -1, 2, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {1, -2, 2, 0, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 1}, 
   {1, 0, -1, 1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 3}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {-1, 1, -1, 2, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 3}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {0, -2, 2, 1, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, 1, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {-1, -1, 2, 0, 2, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 2, 1, -1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 2}, 
   {1, -1, 2, 1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 3}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {2, 0, 0, -2, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {-1, -1, 1, 1, 1, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {0, 0, 1, 1, -1, 2}, 
   {1, 1, -1, 2, 0, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, {1, 0, -1, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, -1, 1, 2, 3}, 
   {1, 1, -1, 3, 1, -1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {1, 1, 1, 1, -2, 1}, {0, 0, 0, 1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {2, -1, 0, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 2}, {1, -1, 1, 1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 3}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 2, 2}, 
   {1, 2, -2, 0, 1, 1}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, {1, 1, 1, 0, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, -2, 1, 1, 2}, 
   {1, 1, 0, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 0, 1, 0, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-3, 0, 1, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, 2, -1, -1, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-3, 2, 0, 1, 1, 3}, {1, 1, 2, -1, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-3, 0, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, 
   {1, -1, 2, 2, -1, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -2, 1, 2, 1, 1}, {1, 1, 1, 2, -1, 0}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 1}, 
   {1, -1, 1, 4, 0, 0}}, {{0, 2}, {1, 1}, {4, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -1, -1, 2, 1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 2}, {1, 2, -2, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-2, 0, 0, 1, 2, 3}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 0, 3}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {-2, -1, 1, 2, 2, 2}, 
   {1, 1, -1, 0, 1, 0}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 1}, {-1, 1, -1, 2, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 2, 1}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, -1, 1, 3}, {1, 1, 0, -1, 2, 5}}, 
  {{1, 1}, {1, 3}, {3, 5}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, 
   {0, -1, 1, 1, 2, 5}}, {{1, 1}, {1, 1}, {3, 5}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {2, -1, 1, -1, 0, 2}, {0, 1, 2, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, {1, 2, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 2}, {3, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 2}, 
   {1, 1, -1, 0, 0, 4}}, {{1, 1}, {2, 2}, {1, 4}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 3}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 3}, 
   {-1, 2, 1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 2, 0, 0, 2}, {1, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, 
   {2, -1, 1, 1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 2, 0, 0, 2}, {1, 1, -1, -1, 1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 2}, {0, 0, -1, 1, 1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, 
   {0, 1, -2, 1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, {-2, 0, 1, 1, 2, 4}}, 
  {{1, 2}, {2, 1}, {2, 4}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, 2, 1, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, 0, 1, 0, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, 
   {1, 0, 1, -1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, -1, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, 1, 0, 0, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, {1, 2, 1, -1, -1, 3}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, 
   {2, -1, -1, 1, 1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {1, -2, -1, 2, 2, 3}, 
   {0, 1, 1, -1, 0, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -2, 0, 1, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {1, -1, 2, -1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 2, 3}, {1, 1, -1, 0, 1, 2}}, 
  {{1, 1}, {2, 3}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {2, -1, -2, 1, 2, 3}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {0, -1, 1, 0, 1, 2}, {2, 1, 1, -2, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -2, 1, 2, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 2, -1, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {3, 5}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -1, -1, 2, 1, 1}, 
   {-1, 1, 2, 2, -1, 2}}, {{0, 1}, {2, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, {1, -1, 1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 2}, 
   {-1, -1, 1, 1, 1, 3}}, {{1, 2}, {2, 2}, {1, 3}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, {0, 1, 0, 1, -1, 3}}, 
  {{1, 2}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 3}, 
   {1, 0, 0, 0, 1, 2}}, {{1, 1}, {2, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, 0, -1, 2, 5}}, 
  {{1, 1}, {1, 2}, {3, 5}}}, {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 1, 0, -1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, {1, 1, 0, -1, 0, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, -1, 2}, 
   {2, 2, -2, -1, 1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {-1, 1, 1, -1, 1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, {1, -2, 0, 1, 1, 2}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 3}, 
   {1, 0, 0, 0, 0, 2}}, {{1, 1}, {2, 3}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, -1, 1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 1}, 
   {1, 1, 1, -1, 0, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 2}, {1, 1, 1, 0, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 0, 2}, 
   {0, 0, 0, 0, 1, 3}}, {{1, 2}, {2, 1}, {3, 1}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {2, -1, -1, 0, 1, 3}, {0, 1, 0, 1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, -2, 2, 1, 2, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 2, -1, -1, 1, 2}, {-1, 1, 1, 1, -1, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, 1, -2, 1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 2, -1, 0, 1, 3}, {1, 0, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 0, -1, 1, 2, 1}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {-1, 1, 0, 0, 2, 3}, {1, 1, -1, -1, 1, 1}}, 
  {{1, 2}, {3, 2}, {1, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 1, 2, 2}, 
   {1, 1, -1, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, 1, 0, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, -1, 1, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 2, 3}, 
   {1, 0, 0, 0, 1, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 1, 1, 2}, {1, 1, -1, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, -1, 2, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {1, 1, -2, 1, 0, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 1}, 
   {1, -1, 2, 0, 0, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, -1, 0, 2, 2, 3}}, 
  {{1, 1}, {1, 2}, {3, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {2, -2, 2, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, {1, 2, -1, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 2, -1, 1, 1}, 
   {0, 1, 1, 0, -1, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 2, -1, 1, 2}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {2, -2, 1, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 1}, {1, 1, 1, -2, 1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-3, 0, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, 2, -1, 3}}, {{1, 2}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, 0, 0, 0, 2}, {-1, 1, -1, 1, 1, 5}}, 
  {{1, 1}, {2, 2}, {1, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, 0, 0, 2}, 
   {0, 1, -2, 1, 1, 4}}, {{1, 1}, {2, 2}, {1, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 3}, {1, 1, -2, 1, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 2, -3, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 2}, {1, -1, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-3, 1, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -2, 1, 1, 1, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 2, 1}, 
   {1, -2, 2, 0, 3, 1}}, {{1, 2}, {2, 1}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 2, 2}, {1, -1, 1, -1, 1, 3}}, 
  {{1, 1}, {2, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 1}, 
   {1, 1, -2, 1, 0, 5}}, {{1, 1}, {1, 2}, {5, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, {1, 2, -2, 2, -1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, 
   {1, 1, -1, 1, -1, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, {1, 2, -2, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 3}}, {{1, 2}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 0, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 1, -2, 2, 1, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, 
   {1, -1, 1, 1, 0, 5}}, {{1, 1}, {1, 1}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 1}, {1, -1, -1, 2, 2, 5}}, 
  {{1, 1}, {1, 1}, {3, 5}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {1, 1, 2, -1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, {1, 2, -2, -1, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -2, 2, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 1}, {-2, -1, 1, 3, 2, 2}}, 
  {{1, 1}, {1, 1}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {2, 0, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {0, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, 1, -1, -1, 3, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, {0, 2, -2, 2, 1, 3}}, 
  {{1, 2}, {1, 2}, {3, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, -1, 0, 2, 3}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-2, -1, 1, 2, 1, 3}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {0, 2, -2, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, 
   {2, -1, 2, 0, -1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 1, 2}, {1, 0, 0, 0, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {3, 0, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {-2, 2, 1, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 1, -2, 2, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 1, -1, 1, 0, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-3, 1, 1, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 3}, {1, 1, 0, -1, 0, 1}}, 
  {{1, 1}, {2, 3}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, 
   {0, 1, -1, 1, 0, 4}}, {{1, 1}, {2, 2}, {1, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 1, 0, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, -1, 2, 2, 5}}, {{1, 1}, {1, 2}, {3, 5}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 3}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {0, 1, -1, 2, 0, 1}, 
   {1, 0, 0, 2, 1, -1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 1, 2}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 1, 0, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {2, 2, -1, 2, -3, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 1}, 
   {1, 1, -1, 1, 0, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 3}, 
   {1, -1, 2, 1, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 3}, {0, 1, -1, 1, 1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 1, -2, 1, 2}, 
   {2, -1, 1, 0, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {-1, 1, -1, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 0, 1}, 
   {1, 1, 1, -2, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, {1, 0, 1, 0, 3, -1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, 1, 0, 0, 2, 2}, 
   {1, 1, -1, 1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 2, 2}, {0, 0, 0, 1, 0, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 0, 3}, 
   {2, -2, -1, 1, 1, 2}}, {{1, 2}, {3, 1}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {2, -1, 0, 0, 1, 1}, {0, 2, -2, 2, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {1, 0, 0, -1, 3, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, -1, 1}, {1, 2, 2, 1, -3, 0}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -2, 1, 2}, 
   {0, 1, 1, 0, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 3, -1, 0, 0, 3}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 1}, 
   {2, -1, 0, 2, -1, 2}}, {{1, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {0, 2, -2, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 0, 3, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 3}}, {{1, 1}, {1, 2}, {3, 3}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 2, 0}, {1, -1, 1, -1, 1, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 1, 3}, 
   {1, 0, 1, -1, 2, 2}}, {{1, 1}, {1, 3}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, 0, 0, 0, 2}, {1, 0, -2, 1, 1, 3}}, 
  {{1, 1}, {2, 2}, {1, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 1, 1, 1}, 
   {1, 1, -1, 0, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 3}, {0, 1, -1, 1, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {1, -1, 2, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 3}, 
   {1, 1, -1, 1, 0, 5}}, {{1, 1}, {1, 3}, {2, 5}}}, 
 {{{-3, 0, 1, 1, 2, 2}, {-1, 1, -1, 1, 1, 2}, {1, 1, 1, 0, -1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 2}, 
   {-1, 1, 0, 1, 0, 0}}, {{1, 2}, {2, 2}, {1, 0}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 2, -1, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, -1, 1, 1, 2, 2}, {1, -1, -1, 1, 1, 2}, 
   {-1, 1, 2, 2, -1, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 0, -1, 0, 2, 3}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 5}}, {{1, 1}, {1, 2}, {3, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {1, 1, -2, 1, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, 0, 1, 2}, 
   {1, -1, -1, 1, 2, 3}}, {{1, 1}, {2, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 1, 2}, {1, 1, -1, -1, 3, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 2, -2, 2, -1, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, -1, 1, 2, 0, 1}, {2, 1, -2, 2, 1, 0}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 1, 2, 2}, 
   {1, 1, -1, -1, 1, 2}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, {1, 0, 1, -1, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {0, 1, 1, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, {2, 1, -2, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {-1, 1, 2, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-3, 0, 1, 1, 2, 2}, {1, 1, -1, 1, -1, 2}, 
   {1, 1, -1, 0, 1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 2, 2}, {1, 1, 0, -1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {2, 0, -1, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 1, 0, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, -2, 1, 2, 1, 1}, 
   {1, 1, -1, 2, 0, 0}}, {{0, 1}, {2, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 3}, {0, 1, -1, 0, 2, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 1, 2}, 
   {2, -2, 1, 1, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, 0, 0, 3}, {0, 1, 0, -1, 1, 2}}, 
  {{1, 2}, {3, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {2, -2, 1, -1, 1, 2}, 
   {0, 1, 1, 0, 0, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 3}, {1, 0, -1, 1, 0, 2}}, 
  {{1, 1}, {2, 3}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -1, 2, 1, -1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {0, 1, 1, -1, 1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 1, 1, 2}, {1, 0, 0, 0, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, 0, 1, 0, 0, 4}}, {{1, 2}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -1, 0, 2, 1}, {1, 0, -2, 1, 3, 1}}, 
  {{1, 2}, {2, 2}, {3, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-2, 0, 1, 1, 1, 2}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {-1, 1, -1, 2, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, 
   {1, 1, -1, 2, -1, 5}}, {{1, 1}, {1, 3}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 3}, {1, 2, -1, 0, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, 
   {1, -1, 1, 0, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, {1, 0, 1, 0, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 2, 2, 2}, 
   {1, 1, -1, 0, 1, 2}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-1, 2, -1, 1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, 
   {1, 0, -1, 1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -2, 1, 0, 1, 3}, {1, 1, -1, 1, 0, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 1, 2}, 
   {1, 0, 1, 0, 0, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {1, 1, -2, 1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {1, 1, 1, -1, -1, 3}, {0, -1, 2, 0, 1, 1}}, 
  {{1, 2}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 1, 1, 2, 2}, 
   {1, 1, 0, 0, -1, 1}}, {{1, 1}, {2, 2}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 1, 2}, {1, 1, -2, 1, 0, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 2, 2}, 
   {2, 0, 0, -1, 0, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 3}, {1, 2, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 3}, {3, 4}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 2}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 2}, {2, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, -1, 1, 3}, {0, 1, 1, 0, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 3}, 
   {1, 2, -1, 0, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -3, 1, 1, 2}, {1, 2, -1, 0, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, -1, 0, 1, 2, 2}, 
   {1, 1, 1, 0, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {0, 1, 1, 0, 0, 4}}, 
  {{1, 2}, {1, 2}, {2, 4}}}, {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 0, 0, 1, 3}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 2}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -1, 1, 2, 2}, {1, 1, 0, -1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 1, 1, 1, 1}, {2, 1, -2, -1, 1, 2}, 
   {0, 1, 0, 0, 0, 2}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -2, 1, 1, 0, 4}}, 
  {{1, 2}, {2, 1}, {4, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 2, 0, 1, 2}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {1, 1, -2, 1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 3}, 
   {1, 1, 0, -1, 0, 1}}, {{1, 2}, {3, 1}, {1, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {0, 0, 0, 1, 1, 2}, {1, 1, 1, -2, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-2, 0, 0, 1, 2, 2}, {1, -1, 1, 1, -1, 2}, 
   {-1, 1, 1, 0, 1, 3}}, {{1, 2}, {1, 2}, {2, 3}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 3}, {1, 1, -1, -1, 2, 2}}, 
  {{1, 2}, {3, 1}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, -1, 1, 2, 1, 1}, 
   {1, 1, 1, 2, -1, 0}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {2, 1, -1, -1, 2, 4}}, 
  {{1, 1}, {1, 2}, {3, 4}}}, {{{-2, 0, 1, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, 1, -1, 2, 0, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, 0, 1}, 
   {0, 1, 1, 1, -2, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 3}, {0, 1, -1, 1, 0, 2}}, 
  {{1, 1}, {2, 3}, {1, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, 
   {-1, 1, 1, 0, 1, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 1, 1, 2}, {1, 0, 0, 0, 0, 1}}, 
  {{1, 1}, {2, 2}, {1, 1}}}, {{{-1, 0, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 0, -1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, 0, 0, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 2}, 
   {2, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {3, 2}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 3}, {1, 1, -2, 1, 1, 2}}, 
  {{1, 2}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 0, 1, 1}, {1, 1, 1, 1, -1, 0}, 
   {0, 1, 1, 2, 0, -1}}, {{0, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, {1, -2, 1, 1, 0, 3}}, 
  {{1, 2}, {2, 1}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 1, 2, 2}, 
   {1, 0, 0, -1, 1, 3}}, {{1, 1}, {2, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -2, 0, 2}, {0, 2, 2, -1, -1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -1, -1, 2}, 
   {1, 1, 1, -1, -1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 3}, {2, 1, -1, -2, 2, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 2, 0, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, {1, 2, -1, -2, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 0, 1, 2, 2}, {0, 1, 1, 0, -1, 2}, 
   {1, 0, 2, -1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -2, 0, 1, 2}, {1, 1, 0, -1, 0, 1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 3}, {2, 0, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 2, -2, -1, 2, 1}, 
   {0, 1, -1, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 2, -2, 1, 1, 2}, {1, 1, -1, 0, 0, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, -1, 0, 1, 1, 1}, 
   {2, 2, -2, -1, 2, 3}}, {{1, 1}, {1, 1}, {3, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, -1, 1, 1, 2}, {0, 1, 1, 0, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -2, 1, 0, 2, 2}, 
   {1, 1, -1, -1, 1, 1}}, {{1, 1}, {2, 3}, {1, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -2, 1, 1, 1, 4}}, 
  {{1, 1}, {1, 2}, {2, 4}}}, {{{-1, -1, 0, 1, 2, 2}, {1, 1, 1, 0, -1, 1}, 
   {-2, 1, 1, 1, 0, 1}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, -1, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, 
   {2, 1, -2, -1, 3, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, -1, 1, 2, 2}, {1, 1, -1, 0, 1, 3}}, 
  {{1, 1}, {2, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, -2, 1, 2, 2}, 
   {1, 1, 0, 2, -1, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, 1, 0, 0, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 2, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, {0, 2, 2, -1, -1, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {2, 0, 0, -2, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, -1, 1, -1, 0, 2}, {1, 1, 2, -1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, 
   {-1, -2, 2, 1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {-2, 0, 1, 1, 2, 2}, {1, 1, -1, 0, 1, 1}}, 
  {{1, 2}, {2, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 2}, 
   {1, 1, -1, 1, -1, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, 0, 1, 2, 0, 1}, {1, 1, -1, 1, 1, -1}}, 
  {{1, 2}, {2, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 2, 1, -2, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 0, 2, 3}, {2, -1, 0, 2, -1, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -1, -1, 0, 2}, 
   {2, 1, -2, -1, 2, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-3, 1, 1, 1, 1, 1}, {1, -1, 0, 0, 1, 2}, {1, 0, 1, 1, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-3, 1, 1, 1, 1, 2}, {-1, 0, 1, 1, 1, 1}, 
   {1, 1, 0, 0, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, 1, 0, 0, 0, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -2, 2}, 
   {-1, 2, 1, 0, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-2, -1, 1, 1, 2, 2}, {1, 1, 0, 1, -1, 1}, {-1, 0, 1, 2, 0, 2}}, 
  {{1, 2}, {2, 1}, {2, 2}}}, {{{-2, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 1}, 
   {0, 1, 1, 1, 0, 0}}, {{0, 2}, {1, 1}, {2, 1}}}, 
 {{{-2, 0, 0, 1, 2, 2}, {-1, 1, 1, 1, -1, 2}, {1, -1, 1, 0, 1, 3}}, 
  {{1, 2}, {1, 2}, {2, 3}}}, {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, 
   {1, -1, 0, 1, 0, 0}}, {{1, 1}, {1, 2}, {0, 1}}}, 
 {{{-2, 0, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 1}, {2, -1, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-2, 0, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 1}, 
   {0, -1, 1, 1, 1, 3}}, {{1, 1}, {1, 1}, {2, 3}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {-1, 1, -1, 1, 1, 2}, {1, 2, 1, -1, -1, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-2, 0, 1, 1, 1, 2}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, 0, -1, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, 1, -1, 2, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 3, 0}, 
   {-1, -1, 0, 2, 2, 2}}, {{1, 2}, {3, 1}, {2, 2}}}, 
 {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 0, 3, 0}, {0, -2, 0, 2, 1, 2}}, 
  {{1, 2}, {3, 1}, {1, 2}}}, {{{-2, 0, 1, 1, 1, 2}, {1, 1, -1, 1, 2, -1}, 
   {0, 1, 0, 0, 1, 0}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 0, 1, 1, 1}, {0, 0, 1, 0, 0, 1}, {1, 2, 2, -2, 1, 0}}, 
  {{0, 1}, {1, 1}, {2, 2}}}, {{{-1, -1, 0, 1, 1, 1}, {0, 1, 1, -1, 0, 1}, 
   {1, 1, 2, -1, 1, 0}}, {{0, 1}, {1, 1}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 1}, {1, 1, 2, -1, 1, 0}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, -1, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 1}, 
   {1, 1, 2, -1, 2, -1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {-1, -1, 1, 1, 1, 2}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{-1, -1, 0, 1, 2, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 2, 1, -1, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 0, 1, 2, 2}, {0, 1, -2, 1, 1, 2}, {2, -1, 1, 2, -1, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-3, 1, 0, 1, 2, 3}, 
   {1, 1, 1, 0, -1, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, -1, 0, 1, 3, 3}, {1, 1, 1, 0, -1, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 0, 0, 1, 2, 3}, 
   {1, 1, -1, 2, 1, -1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 1, 0, 1, 1, 3}, {1, 1, 1, -1, 0, 4}}, 
  {{1, 1}, {1, 3}, {2, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 1, 1, 1}, 
   {1, 0, 1, -1, 0, 3}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-2, 2, 0, 1, 1, 2}, {1, 0, 1, -1, 0, 2}}, 
  {{1, 1}, {2, 2}, {1, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, -1, 1, 2, 3}, 
   {1, 1, -1, 2, 1, -1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 0, 2, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, 
   {1, 1, 1, -1, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 0, 1, 1, -1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 1, 0, 0, 1, 2}, {1, 2, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -2, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, {1, 0, 0, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, -1, 0, 1, 2}, 
   {1, 0, 2, -2, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, {1, 0, -1, 1, 1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {-1, 2, 0, 0, 0, 2}, {1, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -2, 1, 2, 2}, 
   {1, 1, -1, 2, 0, 2}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 0, 2, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, -1, 1, 1, 2}, 
   {1, 2, -1, 0, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 0, 0, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -2, 1, 1, 2}, {1, 1, 0, -1, 2, 2}}, 
  {{1, 1}, {1, 2}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, -2, 2, 1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, -1, 1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 0, 0, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, -1, 1, 0, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 2}}, {{1, 1}, {1, 2}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 1, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {1, 2, -2, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {1, 2, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, {2, 0, -1, 2, -1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 0, 1, 2}, 
   {2, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, -1, 1, 1, 2}, {2, -1, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 0, -1, 1, 1, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 1, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 2}, 
   {1, 2, -2, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 0, 3}, {1, 0, -1, 1, 1, 5}}, 
  {{1, 1}, {1, 3}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 1, 0, 0, 1, 3}, 
   {1, -1, -1, 1, 2, 2}}, {{1, 1}, {2, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -2, 0, 1, 2}, {1, 1, -1, 2, -1, 5}}, 
  {{1, 1}, {1, 2}, {2, 5}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 0, 2}, {1, 1, -1, -1, 2, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 2, -1, 0, 1, 2}, 
   {1, 0, 0, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 3, -3, 0, 1, 3}, {1, 1, 1, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {3, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {0, 3, -2, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {0, 3, -2, 0, 0, 3}, {1, 1, 0, -2, 2, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-2, 2, 2, -2, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 1, 0, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 1, 2, -2, 2, 3}}, {{1, 1}, {1, 2}, {2, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {-1, 2, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {-1, 2, 0, -1, 2, 5}}, {{1, 1}, {1, 2}, {2, 5}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {0, 1, -1, 1, 1, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, 
   {0, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 2}, {1, 1, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 0, 3}, 
   {-2, 1, 2, -1, 2, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {-3, 2, 0, 1, 2, 2}}, 
  {{1, 1}, {2, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, 
   {0, 0, 0, 1, 0, 3}}, {{1, 1}, {2, 2}, {1, 3}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 2}, {1, 1, -2, 1, 0, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 1, -1, 0, 1, 3}, 
   {-2, 1, 0, 1, 2, 1}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, {-1, 1, 1, 1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -3, 0, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {1, 0, 0, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 2}, {2, 0, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 0, 3}, 
   {1, 1, 0, -2, 2, 4}}, {{1, 1}, {1, 3}, {2, 4}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 1, 2}, {1, 0, -1, 1, 0, 4}}, 
  {{1, 1}, {2, 2}, {1, 4}}}, {{{-1, -1, 1, 1, 1, 1}, {1, 2, -2, 0, 2, 2}, 
   {0, 1, 0, -1, 1, 2}}, {{1, 1}, {2, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {1, 3, -3, -1, 1, 3}, {0, 1, 1, -1, 2, 1}}, 
  {{1, 1}, {1, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {2, 2, -2, -1, 0, 2}, 
   {0, 1, 0, -1, 2, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {2, 2, -2, -1, 0, 2}, {1, 1, -1, -1, 2, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{-1, -1, 1, 1, 1, 1}, {2, 2, -2, -1, 0, 3}, 
   {1, 1, -1, -1, 2, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 1}, {2, 2, -2, -1, 2, 2}, {0, 1, -1, 0, 1, 3}}, 
  {{1, 1}, {2, 3}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {-1, 1, 1, 1, 2, -1}, 
   {1, 0, 0, 0, 1, 0}}, {{1, 2}, {2, 1}, {1, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {0, 1, -1, 1, 3, 0}, {1, 0, 0, -1, 1, 1}}, 
  {{1, 2}, {3, 1}, {1, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {0, 1, 0, 0, 0, 2}, 
   {1, 0, -1, 1, 1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {-1, 0, 0, 2, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, 
   {-1, 0, 1, 1, 2, 0}}, {{1, 2}, {1, 2}, {3, 0}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, -1, 1, 2}, {0, 1, 0, 0, 2, 0}}, 
  {{1, 2}, {1, 2}, {3, 0}}}, {{{-1, -1, 1, 1, 1, 2}, {1, 1, -1, 0, 1, 1}, 
   {-1, 1, -1, 1, 2, 1}}, {{1, 2}, {2, 1}, {2, 1}}}, 
 {{{-1, -1, 1, 1, 1, 2}, {1, 1, 0, 0, 0, 2}, {-1, 1, -1, 1, 1, 1}}, 
  {{1, 2}, {2, 2}, {1, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {-1, -1, 2, 2, 0, 1}, 
   {1, 1, -1, 4, 2, -1}}, {{0, 1}, {2, 1}, {4, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {-1, 1, 1, 2, 0, 1}, {1, -1, 1, 4, 1, -1}}, 
  {{0, 1}, {2, 2}, {4, 1}}}, {{{-1, 0, 0, 0, 1, 1}, {0, -1, 0, 1, 0, 1}, 
   {1, 1, 3, -1, 1, 0}}, {{0, 1}, {0, 1}, {3, 2}}}, 
 {{{-1, 0, 0, 0, 1, 1}, {0, 1, 1, 2, -2, 1}, {1, 1, 1, 2, 0, -1}}, 
  {{0, 1}, {2, 1}, {2, 2}}}, {{{-1, 0, 0, 0, 2, 2}, {1, 1, 1, 1, -2, 1}, 
   {0, -1, 1, 1, 0, 3}}, {{1, 2}, {2, 1}, {1, 3}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-2, 1, 2, 0, 1, 1}, {1, 1, 1, 1, -1, -1}}, 
  {{0, 2}, {2, 1}, {1, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 0, 2, 2}, 
   {1, 1, -1, 2, -1, 4}}, {{1, 1}, {1, 2}, {2, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, 1, -1, 0, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 1, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 1}, {2, 1, -2, 1, 0, 2}}, 
  {{1, 1}, {1, 1}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, -1, 1, 0, 1, 2}, 
   {1, 1, 1, -1, 0, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, -1, 3}, {2, 2, -1, -1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {0, 1, 2, -1, 0, 2}, 
   {1, 1, -2, 0, 1, 2}}, {{1, 1}, {2, 2}, {1, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {0, 2, 2, -1, -1, 1}, {2, 1, 2, -2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 2}, 
   {1, 1, -1, 1, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {0, 2, -1, 1, 0, 2}}, 
  {{1, 1}, {1, 3}, {2, 2}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, 
   {1, 1, 2, -1, -1, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -2, 1, 0, 1, 3}, {1, 2, 1, -2, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, 2, 1, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 2}, {0, 1, -1, 1, 2, 1}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, -1, 1, 3}, 
   {0, 2, -1, 0, 2, 1}}, {{1, 1}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, -1, 1, 0, 0, 2}, {1, 1, -1, -1, 2, 0}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -3, 1, 2}, 
   {0, 2, 2, -1, 0, 0}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 1, 1, 3}}, 
  {{1, 1}, {1, 2}, {2, 3}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, 
   {0, 1, 1, 0, 0, 2}}, {{1, 1}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 1, -1, -1, 3}, {1, -1, 2, 0, 0, 1}}, 
  {{1, 1}, {1, 3}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, -1, 2}, 
   {0, -1, 1, 0, 1, 4}}, {{1, 1}, {2, 2}, {1, 4}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {1, 1, 2, -1, 0, 0}, {0, -2, -1, 1, 2, 2}}, 
  {{1, 1}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 1}, {2, -1, 2, -1, 0, 1}, 
   {0, 1, 1, 1, -2, 2}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 1}, {2, 1, 1, -1, -1, 1}, {0, 1, 1, -1, 0, 3}}, 
  {{1, 1}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 1, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, 1, 1, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {-1, 1, 1, -1, 1, 2}, {1, -1, 2, 1, -1, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 2}, {0, 1, 1, -1, 0, 3}, 
   {1, 1, 1, 0, -1, 2}}, {{1, 2}, {1, 3}, {2, 2}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, -1, 1, 2, 1}, {-1, 1, 1, 0, 1, 1}}, 
  {{1, 2}, {2, 1}, {2, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {-1, 1, 1, 1, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {-1, 1, 2, 1, -1, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {0, 1, -1, 1, 2, 1}}, {{1, 2}, {1, 2}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {1, 1, -1, 0, 2, 0}}, 
  {{1, 2}, {1, 2}, {3, 0}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, 
   {1, 1, 1, -1, 0, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 2}, {3, 1, -1, -2, 2, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, -1, 1, 3}, 
   {1, 1, -1, 0, 2, 1}}, {{1, 2}, {1, 3}, {3, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 1}, {-1, 1, -1, 1, 3, 1}}, 
  {{1, 2}, {1, 2}, {3, 1}}}, {{{-1, 0, 0, 1, 1, 2}, {1, -1, 1, 0, 1, 2}, 
   {-1, 1, 1, 1, -1, 1}}, {{1, 2}, {2, 2}, {1, 1}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {-1, -1, 2, 1, 1, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, 
   {-1, 1, 1, 0, 1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{-1, 0, 0, 1, 1, 2}, {1, 1, 1, -1, -1, 2}, {1, -2, 2, 0, 1, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, 
   {0, 1, -1, 0, 2, 1}}, {{1, 2}, {1, 2}, {2, 1}}}, 
 {{{-1, 0, 1, 1, 1, 1}, {1, 1, -1, -1, 1, 2}, {0, 1, -2, 1, 2, 1}}, 
  {{1, 2}, {2, 1}, {1, 2}}}, {{{0, 0, 0, 0, 0, 1}, {-1, -1, 1, 1, 2, 1}, 
   {1, 1, -1, 2, 2, -1}}, {{0, 1}, {2, 1}, {2, 2}}}, 
 {{{0, 0, 0, 0, 0, 1}, {0, 0, 0, 1, 2, 0}, {1, 1, 1, 1, 1, -2}}, 
  {{0, 1}, {2, 1}, {1, 2}}}, {{{0, 0, 0, 0, 0, 2}, {0, 0, 0, 1, 1, 0}, 
   {1, 1, 1, -1, -1, 1}}, {{0, 2}, {1, 1}, {1, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 1, 0, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 1, -1, 2, -1, 1}}, {{1, 1}, {1, 2}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 2, -1, 2}}, 
  {{1, 1}, {1, 2}, {2, 2}}}, {{{0, 0, 0, 0, 1, 1}, {-1, -1, 1, 1, 1, 2}, 
   {1, 2, -2, 1, 0, 0}}, {{1, 1}, {1, 2}, {2, 0}}}, 
 {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 2}, {1, -1, -1, 2, 1, 1}}, 
  {{1, 1}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 0, 1, 1}, {-1, 1, 1, 1, -1, 3}, 
   {1, -1, 1, 1, 0, 1}}, {{1, 1}, {1, 3}, {2, 1}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, -1, 1, 1, 1, 2}, {1, 1, -1, 1, 0, 0}}, 
  {{1, 2}, {1, 2}, {2, 0}}}, {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, 
   {1, -1, -1, 2, 1, 0}}, {{1, 2}, {1, 2}, {2, 0}}}, 
 {{{0, 0, 0, 0, 1, 2}, {-1, 1, 1, 1, -1, 2}, {1, -1, 1, 1, 0, 1}}, 
  {{1, 2}, {1, 2}, {2, 1}}}, {{{0, 0, 0, 1, 1, 1}, {-1, 1, 1, -1, 1, 3}, 
   {1, -1, 1, -1, 2, 1}}, {{1, 2}, {3, 1}, {1, 2}}}}

